Neural multigrid for gauge theories and other disordered systems

We present evidence that multigrid works for wave equations in disordered systems, e.g. in the presence of gauge fields, no matter how strong the disorder, but one needs to introduce a "neural computations" point of view into large scale simulations: First, the system must learn how to do the simulations efficiently, then do the simulation (fast). The method can also be used to provide smooth interpolation kernels which are needed in multigrid Monte Carlo updates.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%% CUT HERE FOR POSTCRIPT FIGURES %%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt1  500 1950 r 1652 1950 d 1985 1950 r 2012 1950 d  500 2100 r
 2012 2100 d  500 2250 r 2012 2250 d  500 2400 r 2012 2400 d  500 2550 r
 2012 2550 d  500 2700 r 1652 2700 d 1940 2700 r 2012 2700 d  500 2850 r
 1652 2850 d lt0  594 1939 r  586 1939 d  596 1940 r  584 1940 d  597 1941 r
  583 1941 d  598 1942 r  582 1942 d  600 1943 r  580 1943 d  600 1944 r
  580 1944 d  600 1945 r  580 1945 d  601 1946 r  579 1946 d  601 1947 r
  579 1947 d  601 1948 r  579 1948 d  602 1949 r  578 1949 d  602 1950 r
  578 1950 d  602 1951 r  578 1951 d  601 1952 r  579 1952 d  601 1953 r
  579 1953 d  601 1954 r  579 1954 d  600 1955 r  580 1955 d  600 1956 r
  580 1956 d  600 1957 r  580 1957 d  598 1958 r  582 1958 d  597 1959 r
  583 1959 d  596 1960 r  584 1960 d  594 1961 r  586 1961 d  684 1939 r
  676 1939 d  686 1940 r  674 1940 d  687 1941 r  673 1941 d  688 1942 r
  672 1942 d  690 1943 r  670 1943 d  690 1944 r  670 1944 d  690 1945 r
  670 1945 d  691 1946 r  669 1946 d  691 1947 r  669 1947 d  691 1948 r
  669 1948 d  692 1949 r  668 1949 d  692 1950 r  668 1950 d  692 1951 r
  668 1951 d  691 1952 r  669 1952 d  691 1953 r  669 1953 d  691 1954 r
  669 1954 d  690 1955 r  670 1955 d  690 1956 r  670 1956 d  690 1957 r
  670 1957 d  688 1958 r  672 1958 d  687 1959 r  673 1959 d  686 1960 r
  674 1960 d  684 1961 r  676 1961 d  774 1939 r  766 1939 d  776 1940 r
  764 1940 d  777 1941 r  763 1941 d  778 1942 r  762 1942 d  780 1943 r
  760 1943 d  780 1944 r  760 1944 d  780 1945 r  760 1945 d  781 1946 r
  759 1946 d  781 1947 r  759 1947 d  781 1948 r  759 1948 d  782 1949 r
  758 1949 d  782 1950 r  758 1950 d  782 1951 r  758 1951 d  781 1952 r
  759 1952 d  781 1953 r  759 1953 d  781 1954 r  759 1954 d  780 1955 r
  760 1955 d  780 1956 r  760 1956 d  780 1957 r  760 1957 d  778 1958 r
  762 1958 d  777 1959 r  763 1959 d  776 1960 r  764 1960 d  774 1961 r
  766 1961 d  864 1939 r  856 1939 d  866 1940 r  854 1940 d  867 1941 r
  853 1941 d  868 1942 r  852 1942 d  870 1943 r  850 1943 d  870 1944 r
  850 1944 d  870 1945 r  850 1945 d  871 1946 r  849 1946 d  871 1947 r
  849 1947 d  871 1948 r  849 1948 d  872 1949 r  848 1949 d  872 1950 r
  848 1950 d  872 1951 r  848 1951 d  871 1952 r  849 1952 d  871 1953 r
  849 1953 d  871 1954 r  849 1954 d  870 1955 r  850 1955 d  870 1956 r
  850 1956 d  870 1957 r  850 1957 d  868 1958 r  852 1958 d  867 1959 r
  853 1959 d  866 1960 r  854 1960 d  864 1961 r  856 1961 d  954 1939 r
  946 1939 d  956 1940 r  944 1940 d  957 1941 r  943 1941 d  958 1942 r
  942 1942 d  960 1943 r  940 1943 d  960 1944 r  940 1944 d  960 1945 r
  940 1945 d  961 1946 r  939 1946 d  961 1947 r  939 1947 d  961 1948 r
  939 1948 d  962 1949 r  938 1949 d  962 1950 r  938 1950 d  962 1951 r
  938 1951 d  961 1952 r  939 1952 d  961 1953 r  939 1953 d  961 1954 r
  939 1954 d  960 1955 r  940 1955 d  960 1956 r  940 1956 d  960 1957 r
  940 1957 d  958 1958 r  942 1958 d  957 1959 r  943 1959 d  956 1960 r
  944 1960 d  954 1961 r  946 1961 d 1044 1939 r 1036 1939 d 1046 1940 r
 1034 1940 d 1047 1941 r 1033 1941 d 1048 1942 r 1032 1942 d 1050 1943 r
 1030 1943 d 1050 1944 r 1030 1944 d 1050 1945 r 1030 1945 d 1051 1946 r
 1029 1946 d 1051 1947 r 1029 1947 d 1051 1948 r 1029 1948 d 1052 1949 r
 1028 1949 d 1052 1950 r 1028 1950 d 1052 1951 r 1028 1951 d 1051 1952 r
 1029 1952 d 1051 1953 r 1029 1953 d 1051 1954 r 1029 1954 d 1050 1955 r
 1030 1955 d 1050 1956 r 1030 1956 d 1050 1957 r 1030 1957 d 1048 1958 r
 1032 1958 d 1047 1959 r 1033 1959 d 1046 1960 r 1034 1960 d 1044 1961 r
 1036 1961 d 1134 1939 r 1126 1939 d 1136 1940 r 1124 1940 d 1137 1941 r
 1123 1941 d 1138 1942 r 1122 1942 d 1140 1943 r 1120 1943 d 1140 1944 r
 1120 1944 d 1140 1945 r 1120 1945 d 1141 1946 r 1119 1946 d 1141 1947 r
 1119 1947 d 1141 1948 r 1119 1948 d 1142 1949 r 1118 1949 d 1142 1950 r
 1118 1950 d 1142 1951 r 1118 1951 d 1141 1952 r 1119 1952 d 1141 1953 r
 1119 1953 d 1141 1954 r 1119 1954 d 1140 1955 r 1120 1955 d 1140 1956 r
 1120 1956 d 1140 1957 r 1120 1957 d 1138 1958 r 1122 1958 d 1137 1959 r
 1123 1959 d 1136 1960 r 1124 1960 d 1134 1961 r 1126 1961 d 1224 1939 r
 1216 1939 d 1226 1940 r 1214 1940 d 1227 1941 r 1213 1941 d 1228 1942 r
 1212 1942 d 1230 1943 r 1210 1943 d 1230 1944 r 1210 1944 d 1230 1945 r
 1210 1945 d 1231 1946 r 1209 1946 d 1231 1947 r 1209 1947 d 1231 1948 r
 1209 1948 d 1232 1949 r 1208 1949 d 1232 1950 r 1208 1950 d 1232 1951 r
 1208 1951 d 1231 1952 r 1209 1952 d 1231 1953 r 1209 1953 d 1231 1954 r
 1209 1954 d 1230 1955 r 1210 1955 d 1230 1956 r 1210 1956 d 1230 1957 r
 1210 1957 d 1228 1958 r 1212 1958 d 1227 1959 r 1213 1959 d 1226 1960 r
 1214 1960 d 1224 1961 r 1216 1961 d 1314 1939 r 1306 1939 d 1316 1940 r
 1304 1940 d 1317 1941 r 1303 1941 d 1318 1942 r 1302 1942 d 1320 1943 r
 1300 1943 d 1320 1944 r 1300 1944 d 1320 1945 r 1300 1945 d 1321 1946 r
 1299 1946 d 1321 1947 r 1299 1947 d 1321 1948 r 1299 1948 d 1322 1949 r
 1298 1949 d 1322 1950 r 1298 1950 d 1322 1951 r 1298 1951 d 1321 1952 r
 1299 1952 d 1321 1953 r 1299 1953 d 1321 1954 r 1299 1954 d 1320 1955 r
 1300 1955 d 1320 1956 r 1300 1956 d 1320 1957 r 1300 1957 d 1318 1958 r
 1302 1958 d 1317 1959 r 1303 1959 d 1316 1960 r 1304 1960 d 1314 1961 r
 1306 1961 d 1404 1939 r 1396 1939 d 1406 1940 r 1394 1940 d 1407 1941 r
 1393 1941 d 1408 1942 r 1392 1942 d 1410 1943 r 1390 1943 d 1410 1944 r
 1390 1944 d 1410 1945 r 1390 1945 d 1411 1946 r 1389 1946 d 1411 1947 r
 1389 1947 d 1411 1948 r 1389 1948 d 1412 1949 r 1388 1949 d 1412 1950 r
 1388 1950 d 1412 1951 r 1388 1951 d 1411 1952 r 1389 1952 d 1411 1953 r
 1389 1953 d 1411 1954 r 1389 1954 d 1410 1955 r 1390 1955 d 1410 1956 r
 1390 1956 d 1410 1957 r 1390 1957 d 1408 1958 r 1392 1958 d 1407 1959 r
 1393 1959 d 1406 1960 r 1394 1960 d 1404 1961 r 1396 1961 d 1494 1939 r
 1486 1939 d 1496 1940 r 1484 1940 d 1497 1941 r 1483 1941 d 1498 1942 r
 1482 1942 d 1500 1943 r 1480 1943 d 1500 1944 r 1480 1944 d 1500 1945 r
 1480 1945 d 1501 1946 r 1479 1946 d 1501 1947 r 1479 1947 d 1501 1948 r
 1479 1948 d 1502 1949 r 1478 1949 d 1502 1950 r 1478 1950 d 1502 1951 r
 1478 1951 d 1501 1952 r 1479 1952 d 1501 1953 r 1479 1953 d 1501 1954 r
 1479 1954 d 1500 1955 r 1480 1955 d 1500 1956 r 1480 1956 d 1500 1957 r
 1480 1957 d 1498 1958 r 1482 1958 d 1497 1959 r 1483 1959 d 1496 1960 r
 1484 1960 d 1494 1961 r 1486 1961 d 1584 1939 r 1576 1939 d 1586 1940 r
 1574 1940 d 1587 1941 r 1573 1941 d 1588 1942 r 1572 1942 d 1590 1943 r
 1570 1943 d 1590 1944 r 1570 1944 d 1590 1945 r 1570 1945 d 1591 1946 r
 1569 1946 d 1591 1947 r 1569 1947 d 1591 1948 r 1569 1948 d 1592 1949 r
 1568 1949 d 1592 1950 r 1568 1950 d 1592 1951 r 1568 1951 d 1591 1952 r
 1569 1952 d 1591 1953 r 1569 1953 d 1591 1954 r 1569 1954 d 1590 1955 r
 1570 1955 d 1590 1956 r 1570 1956 d 1590 1957 r 1570 1957 d 1588 1958 r
 1572 1958 d 1587 1959 r 1573 1959 d 1586 1960 r 1574 1960 d 1584 1961 r
 1576 1961 d  594 2839 r  586 2839 d  596 2840 r  584 2840 d  597 2841 r
  583 2841 d  598 2842 r  582 2842 d  600 2843 r  580 2843 d  600 2844 r
  580 2844 d  600 2845 r  580 2845 d  601 2846 r  579 2846 d  601 2847 r
  579 2847 d  601 2848 r  579 2848 d  602 2849 r  578 2849 d  602 2850 r
  578 2850 d  602 2851 r  578 2851 d  601 2852 r  579 2852 d  601 2853 r
  579 2853 d  601 2854 r  579 2854 d  600 2855 r  580 2855 d  600 2856 r
  580 2856 d  600 2857 r  580 2857 d  598 2858 r  582 2858 d  597 2859 r
  583 2859 d  596 2860 r  584 2860 d  594 2861 r  586 2861 d  684 2839 r
  676 2839 d  686 2840 r  674 2840 d  687 2841 r  673 2841 d  688 2842 r
  672 2842 d  690 2843 r  670 2843 d  690 2844 r  670 2844 d  690 2845 r
  670 2845 d  691 2846 r  669 2846 d  691 2847 r  669 2847 d  691 2848 r
  669 2848 d  692 2849 r  668 2849 d  692 2850 r  668 2850 d  692 2851 r
  668 2851 d  691 2852 r  669 2852 d  691 2853 r  669 2853 d  691 2854 r
  669 2854 d  690 2855 r  670 2855 d  690 2856 r  670 2856 d  690 2857 r
  670 2857 d  688 2858 r  672 2858 d  687 2859 r  673 2859 d  686 2860 r
  674 2860 d  684 2861 r  676 2861 d  774 2839 r  766 2839 d  776 2840 r
  764 2840 d  777 2841 r  763 2841 d  778 2842 r  762 2842 d  780 2843 r
  760 2843 d  780 2844 r  760 2844 d  780 2845 r  760 2845 d  781 2846 r
  759 2846 d  781 2847 r  759 2847 d  781 2848 r  759 2848 d  782 2849 r
  758 2849 d  782 2850 r  758 2850 d  782 2851 r  758 2851 d  781 2852 r
  759 2852 d  781 2853 r  759 2853 d  781 2854 r  759 2854 d  780 2855 r
  760 2855 d  780 2856 r  760 2856 d  780 2857 r  760 2857 d  778 2858 r
  762 2858 d  777 2859 r  763 2859 d  776 2860 r  764 2860 d  774 2861 r
  766 2861 d  864 2839 r  856 2839 d  866 2840 r  854 2840 d  867 2841 r
  853 2841 d  868 2842 r  852 2842 d  870 2843 r  850 2843 d  870 2844 r
  850 2844 d  870 2845 r  850 2845 d  871 2846 r  849 2846 d  871 2847 r
  849 2847 d  871 2848 r  849 2848 d  872 2849 r  848 2849 d  872 2850 r
  848 2850 d  872 2851 r  848 2851 d  871 2852 r  849 2852 d  871 2853 r
  849 2853 d  871 2854 r  849 2854 d  870 2855 r  850 2855 d  870 2856 r
  850 2856 d  870 2857 r  850 2857 d  868 2858 r  852 2858 d  867 2859 r
  853 2859 d  866 2860 r  854 2860 d  864 2861 r  856 2861 d  954 2839 r
  946 2839 d  956 2840 r  944 2840 d  957 2841 r  943 2841 d  958 2842 r
  942 2842 d  960 2843 r  940 2843 d  960 2844 r  940 2844 d  960 2845 r
  940 2845 d  961 2846 r  939 2846 d  961 2847 r  939 2847 d  961 2848 r
  939 2848 d  962 2849 r  938 2849 d  962 2850 r  938 2850 d  962 2851 r
  938 2851 d  961 2852 r  939 2852 d  961 2853 r  939 2853 d  961 2854 r
  939 2854 d  960 2855 r  940 2855 d  960 2856 r  940 2856 d  960 2857 r
  940 2857 d  958 2858 r  942 2858 d  957 2859 r  943 2859 d  956 2860 r
  944 2860 d  954 2861 r  946 2861 d 1044 2839 r 1036 2839 d 1046 2840 r
 1034 2840 d 1047 2841 r 1033 2841 d 1048 2842 r 1032 2842 d 1050 2843 r
 1030 2843 d 1050 2844 r 1030 2844 d 1050 2845 r 1030 2845 d 1051 2846 r
 1029 2846 d 1051 2847 r 1029 2847 d 1051 2848 r 1029 2848 d 1052 2849 r
 1028 2849 d 1052 2850 r 1028 2850 d 1052 2851 r 1028 2851 d 1051 2852 r
 1029 2852 d 1051 2853 r 1029 2853 d 1051 2854 r 1029 2854 d 1050 2855 r
 1030 2855 d 1050 2856 r 1030 2856 d 1050 2857 r 1030 2857 d 1048 2858 r
 1032 2858 d 1047 2859 r 1033 2859 d 1046 2860 r 1034 2860 d 1044 2861 r
 1036 2861 d 1134 2839 r 1126 2839 d 1136 2840 r 1124 2840 d 1137 2841 r
 1123 2841 d 1138 2842 r 1122 2842 d 1140 2843 r 1120 2843 d 1140 2844 r
 1120 2844 d 1140 2845 r 1120 2845 d 1141 2846 r 1119 2846 d 1141 2847 r
 1119 2847 d 1141 2848 r 1119 2848 d 1142 2849 r 1118 2849 d 1142 2850 r
 1118 2850 d 1142 2851 r 1118 2851 d 1141 2852 r 1119 2852 d 1141 2853 r
 1119 2853 d 1141 2854 r 1119 2854 d 1140 2855 r 1120 2855 d 1140 2856 r
 1120 2856 d 1140 2857 r 1120 2857 d 1138 2858 r 1122 2858 d 1137 2859 r
 1123 2859 d 1136 2860 r 1124 2860 d 1134 2861 r 1126 2861 d 1224 2839 r
 1216 2839 d 1226 2840 r 1214 2840 d 1227 2841 r 1213 2841 d 1228 2842 r
 1212 2842 d 1230 2843 r 1210 2843 d 1230 2844 r 1210 2844 d 1230 2845 r
 1210 2845 d 1231 2846 r 1209 2846 d 1231 2847 r 1209 2847 d 1231 2848 r
 1209 2848 d 1232 2849 r 1208 2849 d 1232 2850 r 1208 2850 d 1232 2851 r
 1208 2851 d 1231 2852 r 1209 2852 d 1231 2853 r 1209 2853 d 1231 2854 r
 1209 2854 d 1230 2855 r 1210 2855 d 1230 2856 r 1210 2856 d 1230 2857 r
 1210 2857 d 1228 2858 r 1212 2858 d 1227 2859 r 1213 2859 d 1226 2860 r
 1214 2860 d 1224 2861 r 1216 2861 d 1314 2839 r 1306 2839 d 1316 2840 r
 1304 2840 d 1317 2841 r 1303 2841 d 1318 2842 r 1302 2842 d 1320 2843 r
 1300 2843 d 1320 2844 r 1300 2844 d 1320 2845 r 1300 2845 d 1321 2846 r
 1299 2846 d 1321 2847 r 1299 2847 d 1321 2848 r 1299 2848 d 1322 2849 r
 1298 2849 d 1322 2850 r 1298 2850 d 1322 2851 r 1298 2851 d 1321 2852 r
 1299 2852 d 1321 2853 r 1299 2853 d 1321 2854 r 1299 2854 d 1320 2855 r
 1300 2855 d 1320 2856 r 1300 2856 d 1320 2857 r 1300 2857 d 1318 2858 r
 1302 2858 d 1317 2859 r 1303 2859 d 1316 2860 r 1304 2860 d 1314 2861 r
 1306 2861 d 1404 2839 r 1396 2839 d 1406 2840 r 1394 2840 d 1407 2841 r
 1393 2841 d 1408 2842 r 1392 2842 d 1410 2843 r 1390 2843 d 1410 2844 r
 1390 2844 d 1410 2845 r 1390 2845 d 1411 2846 r 1389 2846 d 1411 2847 r
 1389 2847 d 1411 2848 r 1389 2848 d 1412 2849 r 1388 2849 d 1412 2850 r
 1388 2850 d 1412 2851 r 1388 2851 d 1411 2852 r 1389 2852 d 1411 2853 r
 1389 2853 d 1411 2854 r 1389 2854 d 1410 2855 r 1390 2855 d 1410 2856 r
 1390 2856 d 1410 2857 r 1390 2857 d 1408 2858 r 1392 2858 d 1407 2859 r
 1393 2859 d 1406 2860 r 1394 2860 d 1404 2861 r 1396 2861 d 1494 2839 r
 1486 2839 d 1496 2840 r 1484 2840 d 1497 2841 r 1483 2841 d 1498 2842 r
 1482 2842 d 1500 2843 r 1480 2843 d 1500 2844 r 1480 2844 d 1500 2845 r
 1480 2845 d 1501 2846 r 1479 2846 d 1501 2847 r 1479 2847 d 1501 2848 r
 1479 2848 d 1502 2849 r 1478 2849 d 1502 2850 r 1478 2850 d 1502 2851 r
 1478 2851 d 1501 2852 r 1479 2852 d 1501 2853 r 1479 2853 d 1501 2854 r
 1479 2854 d 1500 2855 r 1480 2855 d 1500 2856 r 1480 2856 d 1500 2857 r
 1480 2857 d 1498 2858 r 1482 2858 d 1497 2859 r 1483 2859 d 1496 2860 r
 1484 2860 d 1494 2861 r 1486 2861 d 1584 2839 r 1576 2839 d 1586 2840 r
 1574 2840 d 1587 2841 r 1573 2841 d 1588 2842 r 1572 2842 d 1590 2843 r
 1570 2843 d 1590 2844 r 1570 2844 d 1590 2845 r 1570 2845 d 1591 2846 r
 1569 2846 d 1591 2847 r 1569 2847 d 1591 2848 r 1569 2848 d 1592 2849 r
 1568 2849 d 1592 2850 r 1568 2850 d 1592 2851 r 1568 2851 d 1591 2852 r
 1569 2852 d 1591 2853 r 1569 2853 d 1591 2854 r 1569 2854 d 1590 2855 r
 1570 2855 d 1590 2856 r 1570 2856 d 1590 2857 r 1570 2857 d 1588 2858 r
 1572 2858 d 1587 2859 r 1573 2859 d 1586 2860 r 1574 2860 d 1584 2861 r
 1576 2861 d  638 2086 r  632 2086 d  640 2087 r  630 2087 d  643 2088 r
  627 2088 d  644 2089 r  626 2089 d  645 2090 r  625 2090 d  646 2091 r
  624 2091 d  647 2092 r  623 2092 d  648 2093 r  622 2093 d  648 2094 r
  622 2094 d  648 2095 r  622 2095 d  649 2096 r  621 2096 d  649 2097 r
  621 2097 d  649 2098 r  621 2098 d  649 2099 r  621 2099 d  649 2100 r
  621 2100 d  649 2101 r  621 2101 d  649 2102 r  621 2102 d  649 2103 r
  621 2103 d  649 2104 r  621 2104 d  648 2105 r  622 2105 d  648 2106 r
  622 2106 d  647 2107 r  623 2107 d  647 2108 r  623 2108 d  646 2109 r
  624 2109 d  645 2110 r  625 2110 d  644 2111 r  626 2111 d  642 2112 r
  628 2112 d  641 2113 r  629 2113 d  637 2114 r  633 2114 d  818 2086 r
  812 2086 d  820 2087 r  810 2087 d  823 2088 r  807 2088 d  824 2089 r
  806 2089 d  825 2090 r  805 2090 d  826 2091 r  804 2091 d  827 2092 r
  803 2092 d  828 2093 r  802 2093 d  828 2094 r  802 2094 d  828 2095 r
  802 2095 d  829 2096 r  801 2096 d  829 2097 r  801 2097 d  829 2098 r
  801 2098 d  829 2099 r  801 2099 d  829 2100 r  801 2100 d  829 2101 r
  801 2101 d  829 2102 r  801 2102 d  829 2103 r  801 2103 d  829 2104 r
  801 2104 d  828 2105 r  802 2105 d  828 2106 r  802 2106 d  827 2107 r
  803 2107 d  827 2108 r  803 2108 d  826 2109 r  804 2109 d  825 2110 r
  805 2110 d  824 2111 r  806 2111 d  822 2112 r  808 2112 d  821 2113 r
  809 2113 d  817 2114 r  813 2114 d  998 2086 r  992 2086 d 1000 2087 r
  990 2087 d 1003 2088 r  987 2088 d 1004 2089 r  986 2089 d 1005 2090 r
  985 2090 d 1006 2091 r  984 2091 d 1007 2092 r  983 2092 d 1008 2093 r
  982 2093 d 1008 2094 r  982 2094 d 1008 2095 r  982 2095 d 1009 2096 r
  981 2096 d 1009 2097 r  981 2097 d 1009 2098 r  981 2098 d 1009 2099 r
  981 2099 d 1009 2100 r  981 2100 d 1009 2101 r  981 2101 d 1009 2102 r
  981 2102 d 1009 2103 r  981 2103 d 1009 2104 r  981 2104 d 1008 2105 r
  982 2105 d 1008 2106 r  982 2106 d 1007 2107 r  983 2107 d 1007 2108 r
  983 2108 d 1006 2109 r  984 2109 d 1005 2110 r  985 2110 d 1004 2111 r
  986 2111 d 1002 2112 r  988 2112 d 1001 2113 r  989 2113 d  997 2114 r
  993 2114 d 1178 2086 r 1172 2086 d 1180 2087 r 1170 2087 d 1183 2088 r
 1167 2088 d 1184 2089 r 1166 2089 d 1185 2090 r 1165 2090 d 1186 2091 r
 1164 2091 d 1187 2092 r 1163 2092 d 1188 2093 r 1162 2093 d 1188 2094 r
 1162 2094 d 1188 2095 r 1162 2095 d 1189 2096 r 1161 2096 d 1189 2097 r
 1161 2097 d 1189 2098 r 1161 2098 d 1189 2099 r 1161 2099 d 1189 2100 r
 1161 2100 d 1189 2101 r 1161 2101 d 1189 2102 r 1161 2102 d 1189 2103 r
 1161 2103 d 1189 2104 r 1161 2104 d 1188 2105 r 1162 2105 d 1188 2106 r
 1162 2106 d 1187 2107 r 1163 2107 d 1187 2108 r 1163 2108 d 1186 2109 r
 1164 2109 d 1185 2110 r 1165 2110 d 1184 2111 r 1166 2111 d 1182 2112 r
 1168 2112 d 1181 2113 r 1169 2113 d 1177 2114 r 1173 2114 d 1358 2086 r
 1352 2086 d 1360 2087 r 1350 2087 d 1363 2088 r 1347 2088 d 1364 2089 r
 1346 2089 d 1365 2090 r 1345 2090 d 1366 2091 r 1344 2091 d 1367 2092 r
 1343 2092 d 1368 2093 r 1342 2093 d 1368 2094 r 1342 2094 d 1368 2095 r
 1342 2095 d 1369 2096 r 1341 2096 d 1369 2097 r 1341 2097 d 1369 2098 r
 1341 2098 d 1369 2099 r 1341 2099 d 1369 2100 r 1341 2100 d 1369 2101 r
 1341 2101 d 1369 2102 r 1341 2102 d 1369 2103 r 1341 2103 d 1369 2104 r
 1341 2104 d 1368 2105 r 1342 2105 d 1368 2106 r 1342 2106 d 1367 2107 r
 1343 2107 d 1367 2108 r 1343 2108 d 1366 2109 r 1344 2109 d 1365 2110 r
 1345 2110 d 1364 2111 r 1346 2111 d 1362 2112 r 1348 2112 d 1361 2113 r
 1349 2113 d 1357 2114 r 1353 2114 d 1538 2086 r 1532 2086 d 1540 2087 r
 1530 2087 d 1543 2088 r 1527 2088 d 1544 2089 r 1526 2089 d 1545 2090 r
 1525 2090 d 1546 2091 r 1524 2091 d 1547 2092 r 1523 2092 d 1548 2093 r
 1522 2093 d 1548 2094 r 1522 2094 d 1548 2095 r 1522 2095 d 1549 2096 r
 1521 2096 d 1549 2097 r 1521 2097 d 1549 2098 r 1521 2098 d 1549 2099 r
 1521 2099 d 1549 2100 r 1521 2100 d 1549 2101 r 1521 2101 d 1549 2102 r
 1521 2102 d 1549 2103 r 1521 2103 d 1549 2104 r 1521 2104 d 1548 2105 r
 1522 2105 d 1548 2106 r 1522 2106 d 1547 2107 r 1523 2107 d 1547 2108 r
 1523 2108 d 1546 2109 r 1524 2109 d 1545 2110 r 1525 2110 d 1544 2111 r
 1526 2111 d 1542 2112 r 1528 2112 d 1541 2113 r 1529 2113 d 1537 2114 r
 1533 2114 d  638 2686 r  632 2686 d  640 2687 r  630 2687 d  643 2688 r
  627 2688 d  644 2689 r  626 2689 d  645 2690 r  625 2690 d  646 2691 r
  624 2691 d  647 2692 r  623 2692 d  648 2693 r  622 2693 d  648 2694 r
  622 2694 d  648 2695 r  622 2695 d  649 2696 r  621 2696 d  649 2697 r
  621 2697 d  649 2698 r  621 2698 d  649 2699 r  621 2699 d  649 2700 r
  621 2700 d  649 2701 r  621 2701 d  649 2702 r  621 2702 d  649 2703 r
  621 2703 d  649 2704 r  621 2704 d  648 2705 r  622 2705 d  648 2706 r
  622 2706 d  647 2707 r  623 2707 d  647 2708 r  623 2708 d  646 2709 r
  624 2709 d  645 2710 r  625 2710 d  644 2711 r  626 2711 d  642 2712 r
  628 2712 d  641 2713 r  629 2713 d  637 2714 r  633 2714 d  818 2686 r
  812 2686 d  820 2687 r  810 2687 d  823 2688 r  807 2688 d  824 2689 r
  806 2689 d  825 2690 r  805 2690 d  826 2691 r  804 2691 d  827 2692 r
  803 2692 d  828 2693 r  802 2693 d  828 2694 r  802 2694 d  828 2695 r
  802 2695 d  829 2696 r  801 2696 d  829 2697 r  801 2697 d  829 2698 r
  801 2698 d  829 2699 r  801 2699 d  829 2700 r  801 2700 d  829 2701 r
  801 2701 d  829 2702 r  801 2702 d  829 2703 r  801 2703 d  829 2704 r
  801 2704 d  828 2705 r  802 2705 d  828 2706 r  802 2706 d  827 2707 r
  803 2707 d  827 2708 r  803 2708 d  826 2709 r  804 2709 d  825 2710 r
  805 2710 d  824 2711 r  806 2711 d  822 2712 r  808 2712 d  821 2713 r
  809 2713 d  817 2714 r  813 2714 d  998 2686 r  992 2686 d 1000 2687 r
  990 2687 d 1003 2688 r  987 2688 d 1004 2689 r  986 2689 d 1005 2690 r
  985 2690 d 1006 2691 r  984 2691 d 1007 2692 r  983 2692 d 1008 2693 r
  982 2693 d 1008 2694 r  982 2694 d 1008 2695 r  982 2695 d 1009 2696 r
  981 2696 d 1009 2697 r  981 2697 d 1009 2698 r  981 2698 d 1009 2699 r
  981 2699 d 1009 2700 r  981 2700 d 1009 2701 r  981 2701 d 1009 2702 r
  981 2702 d 1009 2703 r  981 2703 d 1009 2704 r  981 2704 d 1008 2705 r
  982 2705 d 1008 2706 r  982 2706 d 1007 2707 r  983 2707 d 1007 2708 r
  983 2708 d 1006 2709 r  984 2709 d 1005 2710 r  985 2710 d 1004 2711 r
  986 2711 d 1002 2712 r  988 2712 d 1001 2713 r  989 2713 d  997 2714 r
  993 2714 d 1178 2686 r 1172 2686 d 1180 2687 r 1170 2687 d 1183 2688 r
 1167 2688 d 1184 2689 r 1166 2689 d 1185 2690 r 1165 2690 d 1186 2691 r
 1164 2691 d 1187 2692 r 1163 2692 d 1188 2693 r 1162 2693 d 1188 2694 r
 1162 2694 d 1188 2695 r 1162 2695 d 1189 2696 r 1161 2696 d 1189 2697 r
 1161 2697 d 1189 2698 r 1161 2698 d 1189 2699 r 1161 2699 d 1189 2700 r
 1161 2700 d 1189 2701 r 1161 2701 d 1189 2702 r 1161 2702 d 1189 2703 r
 1161 2703 d 1189 2704 r 1161 2704 d 1188 2705 r 1162 2705 d 1188 2706 r
 1162 2706 d 1187 2707 r 1163 2707 d 1187 2708 r 1163 2708 d 1186 2709 r
 1164 2709 d 1185 2710 r 1165 2710 d 1184 2711 r 1166 2711 d 1182 2712 r
 1168 2712 d 1181 2713 r 1169 2713 d 1177 2714 r 1173 2714 d 1358 2686 r
 1352 2686 d 1360 2687 r 1350 2687 d 1363 2688 r 1347 2688 d 1364 2689 r
 1346 2689 d 1365 2690 r 1345 2690 d 1366 2691 r 1344 2691 d 1367 2692 r
 1343 2692 d 1368 2693 r 1342 2693 d 1368 2694 r 1342 2694 d 1368 2695 r
 1342 2695 d 1369 2696 r 1341 2696 d 1369 2697 r 1341 2697 d 1369 2698 r
 1341 2698 d 1369 2699 r 1341 2699 d 1369 2700 r 1341 2700 d 1369 2701 r
 1341 2701 d 1369 2702 r 1341 2702 d 1369 2703 r 1341 2703 d 1369 2704 r
 1341 2704 d 1368 2705 r 1342 2705 d 1368 2706 r 1342 2706 d 1367 2707 r
 1343 2707 d 1367 2708 r 1343 2708 d 1366 2709 r 1344 2709 d 1365 2710 r
 1345 2710 d 1364 2711 r 1346 2711 d 1362 2712 r 1348 2712 d 1361 2713 r
 1349 2713 d 1357 2714 r 1353 2714 d 1538 2686 r 1532 2686 d 1540 2687 r
 1530 2687 d 1543 2688 r 1527 2688 d 1544 2689 r 1526 2689 d 1545 2690 r
 1525 2690 d 1546 2691 r 1524 2691 d 1547 2692 r 1523 2692 d 1548 2693 r
 1522 2693 d 1548 2694 r 1522 2694 d 1548 2695 r 1522 2695 d 1549 2696 r
 1521 2696 d 1549 2697 r 1521 2697 d 1549 2698 r 1521 2698 d 1549 2699 r
 1521 2699 d 1549 2700 r 1521 2700 d 1549 2701 r 1521 2701 d 1549 2702 r
 1521 2702 d 1549 2703 r 1521 2703 d 1549 2704 r 1521 2704 d 1548 2705 r
 1522 2705 d 1548 2706 r 1522 2706 d 1547 2707 r 1523 2707 d 1547 2708 r
 1523 2708 d 1546 2709 r 1524 2709 d 1545 2710 r 1525 2710 d 1544 2711 r
 1526 2711 d 1542 2712 r 1528 2712 d 1541 2713 r 1529 2713 d 1537 2714 r
 1533 2714 d  549 2234 r  541 2234 d  552 2235 r  538 2235 d  554 2236 r
  536 2236 d  555 2237 r  535 2237 d  556 2238 r  534 2238 d  557 2239 r
  533 2239 d  558 2240 r  532 2240 d  559 2241 r  531 2241 d  560 2242 r
  530 2242 d  560 2243 r  530 2243 d  560 2244 r  530 2244 d  561 2245 r
  529 2245 d  561 2246 r  529 2246 d  561 2247 r  529 2247 d  562 2248 r
  528 2248 d  562 2249 r  528 2249 d  562 2250 r  528 2250 d  561 2251 r
  529 2251 d  561 2252 r  529 2252 d  561 2253 r  529 2253 d  561 2254 r
  529 2254 d  561 2255 r  529 2255 d  561 2256 r  529 2256 d  560 2257 r
  530 2257 d  559 2258 r  531 2258 d  559 2259 r  531 2259 d  558 2260 r
  532 2260 d  558 2261 r  532 2261 d  556 2262 r  534 2262 d  555 2263 r
  535 2263 d  554 2264 r  536 2264 d  552 2265 r  538 2265 d  549 2266 r
  541 2266 d  909 2234 r  901 2234 d  912 2235 r  898 2235 d  914 2236 r
  896 2236 d  915 2237 r  895 2237 d  916 2238 r  894 2238 d  917 2239 r
  893 2239 d  918 2240 r  892 2240 d  919 2241 r  891 2241 d  920 2242 r
  890 2242 d  920 2243 r  890 2243 d  920 2244 r  890 2244 d  921 2245 r
  889 2245 d  921 2246 r  889 2246 d  921 2247 r  889 2247 d  922 2248 r
  888 2248 d  922 2249 r  888 2249 d  922 2250 r  888 2250 d  921 2251 r
  889 2251 d  921 2252 r  889 2252 d  921 2253 r  889 2253 d  921 2254 r
  889 2254 d  921 2255 r  889 2255 d  921 2256 r  889 2256 d  920 2257 r
  890 2257 d  919 2258 r  891 2258 d  919 2259 r  891 2259 d  918 2260 r
  892 2260 d  918 2261 r  892 2261 d  916 2262 r  894 2262 d  915 2263 r
  895 2263 d  914 2264 r  896 2264 d  912 2265 r  898 2265 d  909 2266 r
  901 2266 d 1269 2234 r 1261 2234 d 1272 2235 r 1258 2235 d 1274 2236 r
 1256 2236 d 1275 2237 r 1255 2237 d 1276 2238 r 1254 2238 d 1277 2239 r
 1253 2239 d 1278 2240 r 1252 2240 d 1279 2241 r 1251 2241 d 1280 2242 r
 1250 2242 d 1280 2243 r 1250 2243 d 1280 2244 r 1250 2244 d 1281 2245 r
 1249 2245 d 1281 2246 r 1249 2246 d 1281 2247 r 1249 2247 d 1282 2248 r
 1248 2248 d 1282 2249 r 1248 2249 d 1282 2250 r 1248 2250 d 1281 2251 r
 1249 2251 d 1281 2252 r 1249 2252 d 1281 2253 r 1249 2253 d 1281 2254 r
 1249 2254 d 1281 2255 r 1249 2255 d 1281 2256 r 1249 2256 d 1280 2257 r
 1250 2257 d 1279 2258 r 1251 2258 d 1279 2259 r 1251 2259 d 1278 2260 r
 1252 2260 d 1278 2261 r 1252 2261 d 1276 2262 r 1254 2262 d 1275 2263 r
 1255 2263 d 1274 2264 r 1256 2264 d 1272 2265 r 1258 2265 d 1269 2266 r
 1261 2266 d 1629 2234 r 1621 2234 d 1632 2235 r 1618 2235 d 1634 2236 r
 1616 2236 d 1635 2237 r 1615 2237 d 1636 2238 r 1614 2238 d 1637 2239 r
 1613 2239 d 1638 2240 r 1612 2240 d 1639 2241 r 1611 2241 d 1640 2242 r
 1610 2242 d 1640 2243 r 1610 2243 d 1640 2244 r 1610 2244 d 1641 2245 r
 1609 2245 d 1641 2246 r 1609 2246 d 1641 2247 r 1609 2247 d 1642 2248 r
 1608 2248 d 1642 2249 r 1608 2249 d 1642 2250 r 1608 2250 d 1641 2251 r
 1609 2251 d 1641 2252 r 1609 2252 d 1641 2253 r 1609 2253 d 1641 2254 r
 1609 2254 d 1641 2255 r 1609 2255 d 1641 2256 r 1609 2256 d 1640 2257 r
 1610 2257 d 1639 2258 r 1611 2258 d 1639 2259 r 1611 2259 d 1638 2260 r
 1612 2260 d 1638 2261 r 1612 2261 d 1636 2262 r 1614 2262 d 1635 2263 r
 1615 2263 d 1634 2264 r 1616 2264 d 1632 2265 r 1618 2265 d 1629 2266 r
 1621 2266 d  549 2534 r  541 2534 d  552 2535 r  538 2535 d  554 2536 r
  536 2536 d  555 2537 r  535 2537 d  556 2538 r  534 2538 d  557 2539 r
  533 2539 d  558 2540 r  532 2540 d  559 2541 r  531 2541 d  560 2542 r
  530 2542 d  560 2543 r  530 2543 d  560 2544 r  530 2544 d  561 2545 r
  529 2545 d  561 2546 r  529 2546 d  561 2547 r  529 2547 d  562 2548 r
  528 2548 d  562 2549 r  528 2549 d  562 2550 r  528 2550 d  561 2551 r
  529 2551 d  561 2552 r  529 2552 d  561 2553 r  529 2553 d  561 2554 r
  529 2554 d  561 2555 r  529 2555 d  561 2556 r  529 2556 d  560 2557 r
  530 2557 d  559 2558 r  531 2558 d  559 2559 r  531 2559 d  558 2560 r
  532 2560 d  558 2561 r  532 2561 d  556 2562 r  534 2562 d  555 2563 r
  535 2563 d  554 2564 r  536 2564 d  552 2565 r  538 2565 d  549 2566 r
  541 2566 d  909 2534 r  901 2534 d  912 2535 r  898 2535 d  914 2536 r
  896 2536 d  915 2537 r  895 2537 d  916 2538 r  894 2538 d  917 2539 r
  893 2539 d  918 2540 r  892 2540 d  919 2541 r  891 2541 d  920 2542 r
  890 2542 d  920 2543 r  890 2543 d  920 2544 r  890 2544 d  921 2545 r
  889 2545 d  921 2546 r  889 2546 d  921 2547 r  889 2547 d  922 2548 r
  888 2548 d  922 2549 r  888 2549 d  922 2550 r  888 2550 d  921 2551 r
  889 2551 d  921 2552 r  889 2552 d  921 2553 r  889 2553 d  921 2554 r
  889 2554 d  921 2555 r  889 2555 d  921 2556 r  889 2556 d  920 2557 r
  890 2557 d  919 2558 r  891 2558 d  919 2559 r  891 2559 d  918 2560 r
  892 2560 d  918 2561 r  892 2561 d  916 2562 r  894 2562 d  915 2563 r
  895 2563 d  914 2564 r  896 2564 d  912 2565 r  898 2565 d  909 2566 r
  901 2566 d 1269 2534 r 1261 2534 d 1272 2535 r 1258 2535 d 1274 2536 r
 1256 2536 d 1275 2537 r 1255 2537 d 1276 2538 r 1254 2538 d 1277 2539 r
 1253 2539 d 1278 2540 r 1252 2540 d 1279 2541 r 1251 2541 d 1280 2542 r
 1250 2542 d 1280 2543 r 1250 2543 d 1280 2544 r 1250 2544 d 1281 2545 r
 1249 2545 d 1281 2546 r 1249 2546 d 1281 2547 r 1249 2547 d 1282 2548 r
 1248 2548 d 1282 2549 r 1248 2549 d 1282 2550 r 1248 2550 d 1281 2551 r
 1249 2551 d 1281 2552 r 1249 2552 d 1281 2553 r 1249 2553 d 1281 2554 r
 1249 2554 d 1281 2555 r 1249 2555 d 1281 2556 r 1249 2556 d 1280 2557 r
 1250 2557 d 1279 2558 r 1251 2558 d 1279 2559 r 1251 2559 d 1278 2560 r
 1252 2560 d 1278 2561 r 1252 2561 d 1276 2562 r 1254 2562 d 1275 2563 r
 1255 2563 d 1274 2564 r 1256 2564 d 1272 2565 r 1258 2565 d 1269 2566 r
 1261 2566 d 1629 2534 r 1621 2534 d 1632 2535 r 1618 2535 d 1634 2536 r
 1616 2536 d 1635 2537 r 1615 2537 d 1636 2538 r 1614 2538 d 1637 2539 r
 1613 2539 d 1638 2540 r 1612 2540 d 1639 2541 r 1611 2541 d 1640 2542 r
 1610 2542 d 1640 2543 r 1610 2543 d 1640 2544 r 1610 2544 d 1641 2545 r
 1609 2545 d 1641 2546 r 1609 2546 d 1641 2547 r 1609 2547 d 1642 2548 r
 1608 2548 d 1642 2549 r 1608 2549 d 1642 2550 r 1608 2550 d 1641 2551 r
 1609 2551 d 1641 2552 r 1609 2552 d 1641 2553 r 1609 2553 d 1641 2554 r
 1609 2554 d 1641 2555 r 1609 2555 d 1641 2556 r 1609 2556 d 1640 2557 r
 1610 2557 d 1639 2558 r 1611 2558 d 1639 2559 r 1611 2559 d 1638 2560 r
 1612 2560 d 1638 2561 r 1612 2561 d 1636 2562 r 1614 2562 d 1635 2563 r
 1615 2563 d 1634 2564 r 1616 2564 d 1632 2565 r 1618 2565 d 1629 2566 r
 1621 2566 d 1091 2382 r 1079 2382 d 1093 2383 r 1077 2383 d 1095 2384 r
 1075 2384 d 1097 2385 r 1073 2385 d 1098 2386 r 1072 2386 d 1099 2387 r
 1071 2387 d 1099 2388 r 1071 2388 d 1100 2389 r 1070 2389 d 1101 2390 r
 1069 2390 d 1102 2391 r 1068 2391 d 1102 2392 r 1068 2392 d 1102 2393 r
 1068 2393 d 1103 2394 r 1067 2394 d 1103 2395 r 1067 2395 d 1103 2396 r
 1067 2396 d 1104 2397 r 1066 2397 d 1104 2398 r 1066 2398 d 1104 2399 r
 1066 2399 d 1104 2400 r 1066 2400 d 1104 2401 r 1066 2401 d 1104 2402 r
 1066 2402 d 1104 2403 r 1066 2403 d 1103 2404 r 1067 2404 d 1103 2405 r
 1067 2405 d 1103 2406 r 1067 2406 d 1103 2407 r 1067 2407 d 1102 2408 r
 1068 2408 d 1101 2409 r 1069 2409 d 1101 2410 r 1069 2410 d 1100 2411 r
 1070 2411 d 1100 2412 r 1070 2412 d 1099 2413 r 1071 2413 d 1098 2414 r
 1072 2414 d 1096 2415 r 1074 2415 d 1095 2416 r 1075 2416 d 1094 2417 r
 1076 2417 d 1091 2418 r 1079 2418 d 1086 2419 r 1084 2419 d  680 1950 r
  815 2100 d  778 2097 r  788 2101 d  788 2089 d  764 2094 r  787 2098 d
  790 2076 d  755 2054 r  787 2098 d  770 1950 r  815 2100 d  840 2111 r
  850 2117 d  852 2106 d  828 2107 r  849 2114 d  856 2093 d  825 2065 r
  849 2114 d  860 1950 r  815 2100 d  895 2123 r  903 2130 d  907 2120 d
  883 2116 r  903 2127 d  914 2108 d  890 2074 r  903 2127 d  950 1950 r
  815 2100 d  680 2850 r  815 2700 d  770 2850 r  815 2700 d  860 2850 r
  815 2700 d  950 2850 r  815 2700 d  635 2100 r  905 2250 d  815 2100 r
  905 2250 d  995 2100 r  905 2250 d 1175 2100 r  905 2250 d  995 2100 r
 1265 2250 d 1175 2100 r 1265 2250 d 1355 2100 r 1265 2250 d 1535 2100 r
 1265 2250 d  635 2700 r  905 2550 d  815 2700 r  905 2550 d  995 2700 r
  905 2550 d 1175 2700 r  905 2550 d  545 2250 r 1085 2400 d  905 2250 r
 1085 2400 d 1265 2250 r 1085 2400 d 1625 2250 r 1085 2400 d  545 2550 r
 1085 2400 d  905 2550 r 1085 2400 d 1265 2550 r 1085 2400 d 1625 2550 r
 1085 2400 d   4 lw  905 2250 r  905 2550 d  898 2420 r  905 2431 d  912 2420 d
  888 2410 r  905 2427 d  922 2410 d  905 2427 r  905 2369 d 1535 2100 r
 1535 2700 d 1528 2420 r 1535 2431 d 1542 2420 d 1518 2410 r 1535 2427 d
 1552 2410 d 1535 2427 r 1535 2369 d 1490 1950 r 1490 2850 d 1483 2645 r
 1490 2656 d 1497 2645 d 1473 2635 r 1490 2652 d 1507 2635 d 1490 2652 r
 1490 2594 d   3 lw  427 2791 r  401 2755 d  394 2744 d  388 2739 d  383 2737 d
  378 2737 d  375 2739 d  375 2744 d  378 2747 d  381 2747 d  383 2744 d
  427 2791 r  417 2737 d  417 2739 r  414 2750 d  412 2755 d  407 2760 d
  401 2763 d  396 2763 d  394 2760 d  394 2755 d  396 2747 d  404 2739 d
  412 2737 d  420 2737 d  425 2739 d  427 2742 d  450 2814 r  453 2816 d
  458 2820 d  458 2788 d  456 2819 r  456 2788 d  450 2788 r  464 2788 d
  427 2641 r  401 2605 d  394 2594 d  388 2589 d  383 2587 d  378 2587 d
  375 2589 d  375 2594 d  378 2597 d  381 2597 d  383 2594 d  427 2641 r
  417 2587 d  417 2589 r  414 2600 d  412 2605 d  407 2610 d  401 2613 d
  396 2613 d  394 2610 d  394 2605 d  396 2597 d  404 2589 d  412 2587 d
  420 2587 d  425 2589 d  427 2592 d  447 2664 r  448 2663 d  447 2661 d
  445 2663 d  445 2664 d  447 2667 d  448 2669 d  453 2670 d  459 2670 d
  464 2669 d  465 2667 d  467 2664 d  467 2661 d  465 2658 d  461 2655 d
  453 2652 d  450 2650 d  447 2647 d  445 2642 d  445 2638 d  459 2670 r
  462 2669 d  464 2667 d  465 2664 d  465 2661 d  464 2658 d  459 2655 d
  453 2652 d  445 2641 r  447 2642 d  450 2642 d  458 2639 d  462 2639 d
  465 2641 d  467 2642 d  450 2642 r  458 2638 d  464 2638 d  465 2639 d
  467 2642 d  467 2645 d  427 2491 r  401 2455 d  394 2444 d  388 2439 d
  383 2437 d  378 2437 d  375 2439 d  375 2444 d  378 2447 d  381 2447 d
  383 2444 d  427 2491 r  417 2437 d  417 2439 r  414 2450 d  412 2455 d
  407 2460 d  401 2463 d  396 2463 d  394 2460 d  394 2455 d  396 2447 d
  404 2439 d  412 2437 d  420 2437 d  425 2439 d  427 2442 d  447 2516 r
  448 2514 d  447 2513 d  445 2514 d  445 2516 d  448 2519 d  453 2520 d
  459 2520 d  464 2519 d  465 2516 d  465 2511 d  464 2508 d  459 2506 d
  454 2506 d  459 2520 r  462 2519 d  464 2516 d  464 2511 d  462 2508 d
  459 2506 d  462 2505 d  465 2502 d  467 2498 d  467 2494 d  465 2491 d
  464 2489 d  459 2488 d  453 2488 d  448 2489 d  447 2491 d  445 2494 d
  445 2495 d  447 2497 d  448 2495 d  447 2494 d  464 2503 r  465 2498 d
  465 2494 d  464 2491 d  462 2489 d  459 2488 d  412 2339 r  409 2336 d
  406 2331 d  401 2318 d  396 2302 d  393 2297 d  388 2289 d  383 2287 d
  378 2287 d  375 2289 d  375 2294 d  378 2297 d  380 2297 d  383 2294 d
  396 2326 r  393 2320 d  391 2318 d  386 2318 d  383 2320 d  383 2326 d
  386 2331 d  391 2336 d  396 2339 d  404 2341 d  419 2341 d  425 2339 d
  427 2333 d  427 2328 d  425 2323 d  422 2320 d  414 2318 d  401 2318 d
  404 2318 r  409 2315 d  412 2310 d  414 2292 d  417 2287 d  419 2287 d
  425 2289 d  430 2294 d  446 2366 r  448 2364 d  446 2363 d  445 2364 d
  445 2366 d  448 2369 d  453 2370 d  459 2370 d  464 2369 d  465 2366 d
  465 2361 d  464 2358 d  459 2356 d  454 2356 d  459 2370 r  462 2369 d
  464 2366 d  464 2361 d  462 2358 d  459 2356 d  462 2355 d  465 2352 d
  467 2348 d  467 2344 d  465 2341 d  464 2339 d  459 2338 d  453 2338 d
  448 2339 d  446 2341 d  445 2344 d  445 2345 d  446 2347 d  448 2345 d
  446 2344 d  464 2353 r  465 2348 d  465 2344 d  464 2341 d  462 2339 d
  459 2338 d  412 2189 r  409 2186 d  406 2181 d  401 2168 d  396 2152 d
  393 2147 d  388 2139 d  383 2137 d  378 2137 d  375 2139 d  375 2144 d
  378 2147 d  380 2147 d  383 2144 d  396 2176 r  393 2170 d  391 2168 d
  386 2168 d  383 2170 d  383 2176 d  386 2181 d  391 2186 d  396 2189 d
  404 2191 d  419 2191 d  425 2189 d  427 2183 d  427 2178 d  425 2173 d
  422 2170 d  414 2168 d  401 2168 d  404 2168 r  409 2165 d  412 2160 d
  414 2142 d  417 2137 d  419 2137 d  425 2139 d  430 2144 d  446 2214 r
  448 2213 d  446 2211 d  445 2213 d  445 2214 d  446 2217 d  448 2219 d
  453 2220 d  459 2220 d  464 2219 d  465 2217 d  467 2214 d  467 2211 d
  465 2208 d  460 2205 d  453 2202 d  450 2200 d  446 2197 d  445 2192 d
  445 2188 d  459 2220 r  462 2219 d  464 2217 d  465 2214 d  465 2211 d
  464 2208 d  459 2205 d  453 2202 d  445 2191 r  446 2192 d  450 2192 d
  457 2189 d  462 2189 d  465 2191 d  467 2192 d  450 2192 r  457 2188 d
  464 2188 d  465 2189 d  467 2192 d  467 2195 d  412 2039 r  409 2036 d
  406 2031 d  401 2018 d  396 2002 d  393 1997 d  388 1989 d  383 1987 d
  378 1987 d  375 1989 d  375 1994 d  378 1997 d  380 1997 d  383 1994 d
  396 2026 r  393 2020 d  391 2018 d  386 2018 d  383 2020 d  383 2026 d
  386 2031 d  391 2036 d  396 2039 d  404 2041 d  419 2041 d  425 2039 d
  427 2033 d  427 2028 d  425 2023 d  422 2020 d  414 2018 d  401 2018 d
  404 2018 r  409 2015 d  412 2010 d  414 1992 d  417 1987 d  419 1987 d
  425 1989 d  430 1994 d  450 2064 r  453 2066 d  457 2070 d  457 2038 d
  456 2069 r  456 2038 d  450 2038 r  464 2038 d 1707 1974 r 1705 1972 d
 1707 1970 d 1709 1972 d 1707 1974 d 1707 1960 r 1707 1932 d 1709 1960 r
 1709 1932 d 1701 1960 r 1709 1960 d 1701 1932 r 1715 1932 d 1729 1960 r
 1729 1932 d 1731 1960 r 1731 1932 d 1731 1954 r 1735 1958 d 1741 1960 d
 1745 1960 d 1751 1958 d 1753 1954 d 1753 1932 d 1745 1960 r 1749 1958 d
 1751 1954 d 1751 1932 d 1723 1960 r 1731 1960 d 1723 1932 r 1737 1932 d
 1745 1932 r 1759 1932 d 1773 1960 r 1773 1918 d 1775 1960 r 1775 1918 d
 1775 1954 r 1779 1958 d 1783 1960 d 1787 1960 d 1793 1958 d 1797 1954 d
 1799 1948 d 1799 1944 d 1797 1938 d 1793 1934 d 1787 1932 d 1783 1932 d
 1779 1934 d 1775 1938 d 1787 1960 r 1791 1958 d 1795 1954 d 1797 1948 d
 1797 1944 d 1795 1938 d 1791 1934 d 1787 1932 d 1767 1960 r 1775 1960 d
 1767 1918 r 1781 1918 d 1815 1960 r 1815 1938 d 1817 1934 d 1823 1932 d
 1827 1932 d 1833 1934 d 1837 1938 d 1817 1960 r 1817 1938 d 1819 1934 d
 1823 1932 d 1837 1960 r 1837 1932 d 1839 1960 r 1839 1932 d 1809 1960 r
 1817 1960 d 1831 1960 r 1839 1960 d 1837 1932 r 1845 1932 d 1859 1974 r
 1859 1940 d 1861 1934 d 1865 1932 d 1869 1932 d 1873 1934 d 1875 1938 d
 1861 1974 r 1861 1940 d 1863 1934 d 1865 1932 d 1853 1960 r 1869 1960 d
 1925 1960 r 1925 1932 d 1927 1960 r 1927 1932 d 1927 1948 r 1929 1954 d
 1933 1958 d 1937 1960 d 1943 1960 d 1945 1958 d 1945 1956 d 1943 1954 d
 1941 1956 d 1943 1958 d 1919 1960 r 1927 1960 d 1919 1932 r 1933 1932 d
 1960 1988 r 1956 1987 d 1954 1984 d 1953 1981 d 1953 1978 d 1954 1975 d
 1956 1972 d 1960 1971 d 1962 1971 d 1966 1972 d 1968 1975 d 1969 1978 d
 1969 1981 d 1968 1984 d 1966 1987 d 1962 1988 d 1960 1988 d 1957 1987 d
 1955 1984 d 1954 1981 d 1954 1978 d 1955 1975 d 1957 1972 d 1960 1971 d
 1962 1971 r 1965 1972 d 1967 1975 d 1968 1978 d 1968 1981 d 1967 1984 d
 1965 1987 d 1962 1988 d 1706 2860 r 1700 2858 d 1696 2854 d 1694 2848 d
 1694 2844 d 1696 2838 d 1700 2834 d 1706 2832 d 1710 2832 d 1716 2834 d
 1720 2838 d 1722 2844 d 1722 2848 d 1720 2854 d 1716 2858 d 1710 2860 d
 1706 2860 d 1702 2858 d 1698 2854 d 1696 2848 d 1696 2844 d 1698 2838 d
 1702 2834 d 1706 2832 d 1710 2832 r 1714 2834 d 1718 2838 d 1720 2844 d
 1720 2848 d 1718 2854 d 1714 2858 d 1710 2860 d 1738 2860 r 1738 2838 d
 1740 2834 d 1746 2832 d 1750 2832 d 1756 2834 d 1760 2838 d 1740 2860 r
 1740 2838 d 1742 2834 d 1746 2832 d 1760 2860 r 1760 2832 d 1762 2860 r
 1762 2832 d 1732 2860 r 1740 2860 d 1754 2860 r 1762 2860 d 1760 2832 r
 1768 2832 d 1782 2874 r 1782 2840 d 1784 2834 d 1788 2832 d 1792 2832 d
 1796 2834 d 1798 2838 d 1784 2874 r 1784 2840 d 1786 2834 d 1788 2832 d
 1776 2860 r 1792 2860 d 1812 2860 r 1812 2818 d 1814 2860 r 1814 2818 d
 1814 2854 r 1818 2858 d 1822 2860 d 1826 2860 d 1832 2858 d 1836 2854 d
 1838 2848 d 1838 2844 d 1836 2838 d 1832 2834 d 1826 2832 d 1822 2832 d
 1818 2834 d 1814 2838 d 1826 2860 r 1830 2858 d 1834 2854 d 1836 2848 d
 1836 2844 d 1834 2838 d 1830 2834 d 1826 2832 d 1806 2860 r 1814 2860 d
 1806 2818 r 1820 2818 d 1854 2860 r 1854 2838 d 1856 2834 d 1862 2832 d
 1866 2832 d 1872 2834 d 1876 2838 d 1856 2860 r 1856 2838 d 1858 2834 d
 1862 2832 d 1876 2860 r 1876 2832 d 1878 2860 r 1878 2832 d 1848 2860 r
 1856 2860 d 1870 2860 r 1878 2860 d 1876 2832 r 1884 2832 d 1898 2874 r
 1898 2840 d 1900 2834 d 1904 2832 d 1908 2832 d 1912 2834 d 1914 2838 d
 1900 2874 r 1900 2840 d 1902 2834 d 1904 2832 d 1892 2860 r 1908 2860 d
 1974 2874 r 1958 2832 d 1974 2874 r 1990 2832 d 1974 2870 r 1988 2832 d
 1960 2834 r 1988 2834 d 1958 2832 r 1990 2832 d 2016 2874 r 2012 2872 d
 2010 2870 d 2010 2868 d 2012 2866 d 2018 2864 d 2024 2864 d 2018 2864 r
 2010 2862 d 2006 2860 d 2004 2856 d 2004 2852 d 2008 2848 d 2014 2846 d
 2020 2846 d 2018 2864 r 2012 2862 d 2008 2860 d 2006 2856 d 2006 2852 d
 2010 2848 d 2014 2846 d 2006 2844 d 2002 2842 d 2000 2838 d 2000 2834 d
 2004 2830 d 2014 2826 d 2016 2824 d 2016 2820 d 2012 2818 d 2008 2818 d
 2014 2846 r 2008 2844 d 2004 2842 d 2002 2838 d 2002 2834 d 2006 2830 d
 2014 2826 d 1682 2468 r 1686 2468 d 1686 2470 d 1682 2468 d 1678 2462 d
 1676 2456 d 1676 2450 d 1678 2444 d 1680 2442 d 1684 2442 d 1688 2444 d
 1692 2450 d 1694 2456 d 1676 2450 r 1678 2446 d 1680 2444 d 1684 2444 d
 1688 2446 d 1692 2450 d 1692 2456 r 1692 2450 d 1694 2444 d 1696 2442 d
 1700 2442 d 1704 2444 d 1708 2450 d 1710 2456 d 1710 2462 d 1708 2468 d
 1706 2470 d 1706 2468 d 1708 2468 d 1692 2450 r 1694 2446 d 1696 2444 d
 1700 2444 d 1704 2446 d 1708 2450 d 1723 2450 r 1726 2452 d 1729 2455 d
 1729 2430 d 1728 2454 r 1728 2430 d 1723 2430 r 1734 2430 d 1770 2484 r
 1770 2442 d 1772 2484 r 1772 2442 d 1770 2464 r 1766 2468 d 1762 2470 d
 1758 2470 d 1752 2468 d 1748 2464 d 1746 2458 d 1746 2454 d 1748 2448 d
 1752 2444 d 1758 2442 d 1762 2442 d 1766 2444 d 1770 2448 d 1758 2470 r
 1754 2468 d 1750 2464 d 1748 2458 d 1748 2454 d 1750 2448 d 1754 2444 d
 1758 2442 d 1764 2484 r 1772 2484 d 1770 2442 r 1778 2442 d 1789 2450 r
 1792 2452 d 1795 2455 d 1795 2430 d 1794 2454 r 1794 2430 d 1789 2430 r
 1800 2430 d 1810 2492 r 1831 2492 d 1842 2502 r 1844 2503 d 1848 2506 d
 1848 2481 d 1847 2505 r 1847 2481 d 1842 2481 r 1853 2481 d   1 lw 1625 2460 r
 1580 2460 d 1559 2466 r 1550 2460 d 1559 2454 d 1568 2475 r 1553 2460 d
 1568 2445 d 1553 2460 r 1604 2460 d   3 lw 1709 2678 r 1713 2678 d 1713 2680 d
 1709 2678 d 1705 2672 d 1703 2666 d 1703 2660 d 1705 2654 d 1707 2652 d
 1711 2652 d 1715 2654 d 1719 2660 d 1721 2666 d 1703 2660 r 1705 2656 d
 1707 2654 d 1711 2654 d 1715 2656 d 1719 2660 d 1719 2666 r 1719 2660 d
 1721 2654 d 1723 2652 d 1727 2652 d 1731 2654 d 1735 2660 d 1737 2666 d
 1737 2672 d 1735 2678 d 1733 2680 d 1733 2678 d 1735 2678 d 1719 2660 r
 1721 2656 d 1723 2654 d 1727 2654 d 1731 2656 d 1735 2660 d 1754 2665 r
 1750 2664 d 1748 2660 d 1747 2654 d 1747 2651 d 1748 2645 d 1750 2641 d
 1754 2640 d 1756 2640 d 1760 2641 d 1762 2645 d 1763 2651 d 1763 2654 d
 1762 2660 d 1760 2664 d 1756 2665 d 1754 2665 d 1751 2664 d 1750 2663 d
 1749 2660 d 1748 2654 d 1748 2651 d 1749 2645 d 1750 2642 d 1751 2641 d
 1754 2640 d 1756 2640 r 1759 2641 d 1760 2642 d 1761 2645 d 1762 2651 d
 1762 2654 d 1761 2660 d 1760 2663 d 1759 2664 d 1756 2665 d 1797 2694 r
 1797 2652 d 1799 2694 r 1799 2652 d 1797 2674 r 1793 2678 d 1789 2680 d
 1785 2680 d 1779 2678 d 1775 2674 d 1773 2668 d 1773 2664 d 1775 2658 d
 1779 2654 d 1785 2652 d 1789 2652 d 1793 2654 d 1797 2658 d 1785 2680 r
 1781 2678 d 1777 2674 d 1775 2668 d 1775 2664 d 1777 2658 d 1781 2654 d
 1785 2652 d 1791 2694 r 1799 2694 d 1797 2652 r 1805 2652 d 1820 2665 r
 1816 2664 d 1814 2660 d 1813 2654 d 1813 2651 d 1814 2645 d 1816 2641 d
 1820 2640 d 1822 2640 d 1826 2641 d 1828 2645 d 1829 2651 d 1829 2654 d
 1828 2660 d 1826 2664 d 1822 2665 d 1820 2665 d 1817 2664 d 1816 2663 d
 1815 2660 d 1814 2654 d 1814 2651 d 1815 2645 d 1816 2642 d 1817 2641 d
 1820 2640 d 1822 2640 r 1825 2641 d 1826 2642 d 1827 2645 d 1828 2651 d
 1828 2654 d 1827 2660 d 1826 2663 d 1825 2664 d 1822 2665 d 1837 2702 r
 1858 2702 d 1869 2712 r 1871 2713 d 1875 2716 d 1875 2691 d 1874 2715 r
 1874 2691 d 1869 2691 r 1880 2691 d   1 lw 1715 2700 r 1715 2760 d 1535 2760 d
 1514 2766 r 1505 2760 d 1514 2754 d 1523 2775 r 1508 2760 d 1523 2745 d
 1508 2760 r 1559 2760 d   3 lw 2124 2876 r 2109 2830 d 2124 2876 r 2139 2830 d
 2124 2870 r 2137 2830 d 2102 2830 r 2115 2830 d 2131 2830 r 2146 2830 d
 2158 2901 r 2154 2900 d 2151 2896 d 2150 2889 d 2150 2885 d 2151 2879 d
 2154 2875 d 2158 2873 d 2161 2873 d 2164 2875 d 2167 2879 d 2168 2885 d
 2168 2889 d 2167 2896 d 2164 2900 d 2161 2901 d 2158 2901 d 2155 2900 d
 2154 2898 d 2153 2896 d 2151 2889 d 2151 2885 d 2153 2879 d 2154 2876 d
 2155 2875 d 2158 2873 d 2161 2873 r 2163 2875 d 2164 2876 d 2166 2879 d
 2167 2885 d 2167 2889 d 2166 2896 d 2164 2898 d 2163 2900 d 2161 2901 d
 2124 2726 r 2109 2680 d 2124 2726 r 2139 2680 d 2124 2720 r 2137 2680 d
 2102 2680 r 2115 2680 d 2131 2680 r 2146 2680 d 2154 2746 r 2157 2747 d
 2161 2751 d 2161 2723 d 2159 2750 r 2159 2723 d 2154 2723 r 2166 2723 d
 2124 2576 r 2109 2530 d 2124 2576 r 2139 2530 d 2124 2570 r 2137 2530 d
 2102 2530 r 2115 2530 d 2131 2530 r 2146 2530 d 2151 2596 r 2153 2594 d
 2151 2593 d 2150 2594 d 2150 2596 d 2151 2598 d 2153 2600 d 2157 2601 d
 2162 2601 d 2166 2600 d 2167 2598 d 2168 2596 d 2168 2593 d 2167 2590 d
 2163 2588 d 2157 2585 d 2154 2584 d 2151 2581 d 2150 2577 d 2150 2573 d
 2162 2601 r 2164 2600 d 2166 2598 d 2167 2596 d 2167 2593 d 2166 2590 d
 2162 2588 d 2157 2585 d 2150 2576 r 2151 2577 d 2154 2577 d 2161 2575 d
 2164 2575 d 2167 2576 d 2168 2577 d 2154 2577 r 2161 2573 d 2166 2573 d
 2167 2575 d 2168 2577 d 2168 2580 d 2124 2426 r 2109 2380 d 2124 2426 r
 2139 2380 d 2124 2420 r 2137 2380 d 2102 2380 r 2115 2380 d 2131 2380 r
 2146 2380 d 2151 2447 r 2153 2446 d 2151 2444 d 2150 2446 d 2150 2447 d
 2153 2450 d 2157 2451 d 2162 2451 d 2166 2450 d 2167 2447 d 2167 2443 d
 2166 2440 d 2162 2439 d 2158 2439 d 2162 2451 r 2164 2450 d 2166 2447 d
 2166 2443 d 2164 2440 d 2162 2439 d 2164 2438 d 2167 2435 d 2168 2433 d
 2168 2429 d 2167 2426 d 2166 2425 d 2162 2423 d 2157 2423 d 2153 2425 d
 2151 2426 d 2150 2429 d 2150 2430 d 2151 2431 d 2153 2430 d 2151 2429 d
 2166 2437 r 2167 2433 d 2167 2429 d 2166 2426 d 2164 2425 d 2162 2423 d
 2124 2276 r 2109 2230 d 2124 2276 r 2139 2230 d 2124 2270 r 2137 2230 d
 2102 2230 r 2115 2230 d 2131 2230 r 2146 2230 d 2151 2296 r 2153 2294 d
 2151 2293 d 2150 2294 d 2150 2296 d 2151 2298 d 2153 2300 d 2157 2301 d
 2162 2301 d 2166 2300 d 2167 2298 d 2168 2296 d 2168 2293 d 2167 2290 d
 2163 2288 d 2157 2285 d 2154 2284 d 2151 2281 d 2150 2277 d 2150 2273 d
 2162 2301 r 2164 2300 d 2166 2298 d 2167 2296 d 2167 2293 d 2166 2290 d
 2162 2288 d 2157 2285 d 2150 2276 r 2151 2277 d 2154 2277 d 2161 2275 d
 2164 2275 d 2167 2276 d 2168 2277 d 2154 2277 r 2161 2273 d 2166 2273 d
 2167 2275 d 2168 2277 d 2168 2280 d 2124 2126 r 2109 2080 d 2124 2126 r
 2139 2080 d 2124 2120 r 2137 2080 d 2102 2080 r 2115 2080 d 2131 2080 r
 2146 2080 d 2154 2146 r 2157 2147 d 2161 2151 d 2161 2123 d 2159 2150 r
 2159 2123 d 2154 2123 r 2166 2123 d 2124 1976 r 2109 1930 d 2124 1976 r
 2139 1930 d 2124 1970 r 2137 1930 d 2102 1930 r 2115 1930 d 2131 1930 r
 2146 1930 d 2158 2001 r 2154 2000 d 2151 1996 d 2150 1989 d 2150 1985 d
 2151 1979 d 2154 1975 d 2158 1973 d 2161 1973 d 2164 1975 d 2167 1979 d
 2168 1985 d 2168 1989 d 2167 1996 d 2164 2000 d 2161 2001 d 2158 2001 d
 2155 2000 d 2154 1998 d 2153 1996 d 2151 1989 d 2151 1985 d 2153 1979 d
 2154 1976 d 2155 1975 d 2158 1973 d 2161 1973 r 2163 1975 d 2164 1976 d
 2166 1979 d 2167 1985 d 2167 1989 d 2166 1996 d 2164 1998 d 2163 2000 d
 2161 2001 d
e
%%Trailer
EndPSPlot
%!
 /sp {showpage} def /gr {grestore} def /gs {gsave} def /n {newpath} def
/s {stroke} def /m {moveto} def /l {lineto} def /tl {translate} def
/sd {setdash} def /sw {setlinewidth} def /cp {closepath} def /f {fill} def
/e {eofill} def /g {setgray} def /o {show} def /ff {findfont} def
/ro {rotate} def /sf {setfont} def /cf {scalefont} def /a {arc} def
/mf {makefont} def /sc {scale} def /k {rmoveto} def /r {rlineto} def gs
0.240000 0.240000 sc 82 82 tl 0 ro 0.000 g []0 sd 1 sw n 2052 482 m -3 2 r
-4 0 r -5 -2 r -3 -5 r -2 -5 r 0 -5 r 2 -4 r 2 -1 r 3 -2 r 3 0 r 6 2 r 3 5 r
2 5 r 0 5 r -2 3 r -7 9 r -2 3 r 0 3 r 2 2 r 4 0 r 3 -2 r 3 -3 r s n 2045 484 m
-3 -2 r -3 -5 r -2 -5 r 0 -7 r 2 -3 r s n 2045 460 m 4 2 r 3 5 r 2 5 r 0 6 r
-2 4 r -3 5 r -2 3 r 0 4 r 2 1 r 3 0 r 5 -3 r s n 2071 484 m 0 -24 r s n
2072 484 m 0 -24 r s n 2072 478 m 4 4 r 5 2 r 3 0 r 5 -2 r 2 -4 r 0 -18 r s n
2084 484 m 4 -2 r 1 -4 r 0 -18 r s n 2091 478 m 3 4 r 5 2 r 4 0 r 5 -2 r 2 -4 r
0 -18 r s n 2103 484 m 3 -2 r 2 -4 r 0 -18 r s n 2066 484 m 6 0 r s n 2066 460
m
 11 0 r s n 2084 460 m 12 0 r s n 2103 460 m 12 0 r s n 2123 497 m 0 -2 r -2 0
r
 0 2 r 2 2 r 3 1 r 5 0 r 4 -1 r 2 -4 r -2 -3 r -4 -2 r -5 -1 r -3 -2 r -2 -3 r
0 -6 r s n 2131 500 m 2 -1 r 2 -4 r -2 -3 r -2 -2 r s n 2121 480 m 2 2 r 2 0 r
5 -2 r 5 0 r 2 2 r s n 2125 482 m 5 -4 r 5 0 r 2 4 r 0 2 r s n 490 1521 m
-5 -22 r s n 490 1521 m -3 -22 r s n 475 1517 m 3 4 r 5 1 r 19 0 r s n
475 1517 m 3 2 r 5 2 r 19 0 r s n 537 793 m 31 0 r s n 537 783 m 31 0 r s n
647 808 m -5 -2 r -2 -3 r 0 -5 r 2 -3 r 5 -2 r 7 0 r 5 2 r 1 3 r 0 5 r -1 3 r
-5 2 r -7 0 r cp s n 647 808 m -3 -2 r -2 -3 r 0 -5 r 2 -3 r 3 -2 r s n
654 793 m 3 2 r 2 3 r 0 5 r -2 3 r -3 2 r s n 647 793 m -5 -2 r -2 -1 r -2 -4 r
0 -6 r 2 -4 r 2 -2 r 5 -1 r 7 0 r 5 1 r 1 2 r 2 4 r 0 6 r -2 4 r -1 1 r -5 2 r
s
 n 647 793 m -3 -2 r -2 -1 r -2 -4 r 0 -6 r 2 -4 r 2 -2 r 3 -1 r s n 654 773 m
3 1 r 2 2 r 1 4 r 0 6 r -1 4 r -2 1 r -3 2 r s n 671 810 m 0 -2 r -1 0 r 0 2 r
1 2 r 4 1 r 5 0 r 3 -1 r 2 -4 r -2 -3 r -3 -2 r -5 -2 r -4 -1 r -1 -4 r 0 -5 r
s
 n 680 813 m 1 -1 r 2 -4 r -2 -3 r -1 -2 r s n 670 793 m 1 2 r 2 0 r 5 -2 r
5 0 r 2 2 r s n 673 795 m 5 -4 r 5 0 r 2 4 r 0 1 r s n 692 788 m 21 0 r s n
727 808 m 0 -35 r s n 729 808 m 0 -35 r s n 722 808 m 7 0 r s n 722 773 m 12 0
r
 s n 746 793 m 0 -2 r -1 0 r 0 2 r 1 2 r 4 1 r 7 0 r 3 -1 r 2 -2 r 1 -3 r
0 -12 r 2 -4 r 2 -1 r s n 762 793 m 0 -15 r 1 -4 r 4 -1 r 1 0 r s n 762 790 m
-2 -2 r -10 -2 r -5 -1 r -2 -4 r 0 -3 r 2 -4 r 5 -1 r 5 0 r 3 1 r 4 4 r s n
750 786 m -4 -1 r -1 -4 r 0 -3 r 1 -4 r 4 -1 r s n 779 808 m 0 -28 r 2 -6 r
3 -1 r 4 0 r 3 1 r 2 4 r s n 781 808 m 0 -28 r 2 -6 r 1 -1 r s n 774 796 m
14 0 r s n 805 808 m 0 -28 r 1 -6 r 4 -1 r 3 0 r 3 1 r 2 4 r s n 806 808 m
0 -28 r 2 -6 r 2 -1 r s n 800 796 m 13 0 r s n 830 808 m -2 -2 r 2 -1 r 2 1 r
-2 2 r cp s n 830 796 m 0 -23 r s n 832 796 m 0 -23 r s n 825 796 m 7 0 r s n
825 773 m 12 0 r s n 864 791 m -2 -1 r 2 -2 r 1 2 r 0 1 r -3 4 r -3 1 r -6 0 r
-5 -1 r -3 -4 r -2 -5 r 0 -3 r 2 -5 r 3 -4 r 5 -1 r 4 0 r 5 1 r 3 4 r s n
853 796 m -3 -1 r -3 -4 r -2 -5 r 0 -3 r 2 -5 r 3 -4 r 3 -1 r s n 877 786 m
20 0 r 0 4 r -1 3 r -2 2 r -3 1 r -6 0 r -5 -1 r -3 -4 r -2 -5 r 0 -3 r 2 -5 r
3 -4 r 5 -1 r 4 0 r 5 1 r 3 4 r s n 896 786 m 0 5 r -2 4 r s n 885 796 m -3 -1
r
 -3 -4 r -2 -5 r 0 -3 r 2 -5 r 3 -4 r 3 -1 r s n 537 740 m 31 0 r s n 537 730 m
31 0 r s n 613 748 m 4 2 r 5 5 r 0 -35 r s n 620 753 m 0 -33 r s n 613 720 m
15 0 r s n 659 750 m -2 -2 r 2 -1 r 1 1 r 0 2 r -1 3 r -4 2 r -5 0 r -5 -2 r
-3 -3 r -2 -3 r -2 -7 r 0 -10 r 2 -5 r 4 -4 r 5 -1 r 3 0 r 5 1 r 3 4 r 2 5 r
0 1 r -2 6 r -3 3 r -5 2 r -2 0 r -5 -2 r -3 -3 r -2 -6 r s n 650 755 m -3 -2 r
-3 -3 r -2 -3 r -2 -7 r 0 -10 r 2 -5 r 3 -4 r 4 -1 r s n 652 720 m 3 1 r 4 4 r
1 5 r 0 1 r -1 6 r -4 3 r -3 2 r s n 671 757 m 0 -2 r -1 0 r 0 2 r 1 1 r 4 2 r
5 0 r 3 -2 r 2 -3 r -2 -3 r -3 -2 r -5 -2 r -4 -1 r -1 -4 r 0 -5 r s n 680 760
m
 1 -2 r 2 -3 r -2 -3 r -1 -2 r s n 670 740 m 1 2 r 2 0 r 5 -2 r 5 0 r 2 2 r s n
673 742 m 5 -4 r 5 0 r 2 4 r 0 1 r s n 692 735 m 21 0 r s n 727 755 m 0 -35 r s
n 729 755 m 0 -35 r s n 722 755 m 7 0 r s n 722 720 m 12 0 r s n 746 740 m
0 -2 r -1 0 r 0 2 r 1 2 r 4 1 r 7 0 r 3 -1 r 2 -2 r 1 -3 r 0 -12 r 2 -4 r 2 -1
r
 s n 762 740 m 0 -15 r 1 -4 r 4 -1 r 1 0 r s n 762 737 m -2 -2 r -10 -2 r
-5 -2 r -2 -3 r 0 -3 r 2 -4 r 5 -1 r 5 0 r 3 1 r 4 4 r s n 750 733 m -4 -2 r
-1 -3 r 0 -3 r 1 -4 r 4 -1 r s n 779 755 m 0 -29 r 2 -5 r 3 -1 r 4 0 r 3 1 r
2 4 r s n 781 755 m 0 -29 r 2 -5 r 1 -1 r s n 774 743 m 14 0 r s n 805 755 m
0 -29 r 1 -5 r 4 -1 r 3 0 r 3 1 r 2 4 r s n 806 755 m 0 -29 r 2 -5 r 2 -1 r s n
800 743 m 13 0 r s n 830 755 m -2 -2 r 2 -1 r 2 1 r -2 2 r cp s n 830 743 m
0 -23 r s n 832 743 m 0 -23 r s n 825 743 m 7 0 r s n 825 720 m 12 0 r s n
864 738 m -2 -1 r 2 -2 r 1 2 r 0 1 r -3 4 r -3 1 r -6 0 r -5 -1 r -3 -4 r
-2 -5 r 0 -3 r 2 -5 r 3 -4 r 5 -1 r 4 0 r 5 1 r 3 4 r s n 853 743 m -3 -1 r
-3 -4 r -2 -5 r 0 -3 r 2 -5 r 3 -4 r 3 -1 r s n 877 733 m 20 0 r 0 4 r -1 3 r
-2 2 r -3 1 r -6 0 r -5 -1 r -3 -4 r -2 -5 r 0 -3 r 2 -5 r 3 -4 r 5 -1 r 4 0 r
5 1 r 3 4 r s n 896 733 m 0 5 r -2 4 r s n 885 743 m -3 -1 r -3 -4 r -2 -5 r
0 -3 r 2 -5 r 3 -4 r 3 -1 r s n 537 687 m 31 0 r s n 537 677 m 31 0 r s n
610 695 m 2 -1 r -2 -2 r -2 2 r 0 1 r 2 4 r 2 1 r 5 2 r 6 0 r 5 -2 r 2 -3 r
0 -5 r -2 -4 r -5 -1 r -5 0 r s n 623 702 m 4 -2 r 1 -3 r 0 -5 r -1 -4 r -4 -1
r
 s n 623 687 m 4 -2 r 3 -3 r 2 -4 r 0 -5 r -2 -3 r -2 -2 r -5 -1 r -6 0 r -5 1
r
 -2 2 r -2 3 r 0 2 r 2 2 r 2 -2 r -2 -2 r s n 628 683 m 2 -5 r 0 -5 r -2 -3 r
-1 -2 r -4 -1 r s n 640 695 m 2 -1 r -2 -2 r -2 2 r 0 1 r 2 4 r 2 1 r 5 2 r
7 0 r 5 -2 r 1 -1 r 2 -4 r 0 -3 r -2 -4 r -5 -3 r -8 -3 r -3 -2 r -4 -3 r
-2 -5 r 0 -5 r s n 654 702 m 3 -2 r 2 -1 r 1 -4 r 0 -3 r -1 -4 r -5 -3 r -7 -3
r
 s n 638 670 m 2 2 r 4 0 r 8 -4 r 5 0 r 3 2 r 2 2 r s n 644 672 m 8 -5 r 7 0 r
1 1 r 2 4 r 0 3 r s n 671 704 m 0 -2 r -1 0 r 0 2 r 1 1 r 4 2 r 5 0 r 3 -2 r
2 -3 r -2 -3 r -3 -2 r -5 -2 r -4 -1 r -1 -4 r 0 -5 r s n 680 707 m 1 -2 r
2 -3 r -2 -3 r -1 -2 r s n 670 687 m 1 1 r 2 0 r 5 -1 r 5 0 r 2 1 r s n
673 688 m 5 -3 r 5 0 r 2 3 r 0 2 r s n 692 682 m 21 0 r s n 727 702 m 0 -35 r s
n 729 702 m 0 -35 r s n 722 702 m 7 0 r s n 722 667 m 12 0 r s n 746 687 m
0 -2 r -1 0 r 0 2 r 1 1 r 4 2 r 7 0 r 3 -2 r 2 -1 r 1 -4 r 0 -11 r 2 -4 r 2 -1
r
 s n 762 687 m 0 -15 r 1 -4 r 4 -1 r 1 0 r s n 762 683 m -2 -1 r -10 -2 r
-5 -2 r -2 -3 r 0 -3 r 2 -4 r 5 -1 r 5 0 r 3 1 r 4 4 r s n 750 680 m -4 -2 r
-1 -3 r 0 -3 r 1 -4 r 4 -1 r s n 779 702 m 0 -29 r 2 -5 r 3 -1 r 4 0 r 3 1 r
2 4 r s n 781 702 m 0 -29 r 2 -5 r 1 -1 r s n 774 690 m 14 0 r s n 805 702 m
0 -29 r 1 -5 r 4 -1 r 3 0 r 3 1 r 2 4 r s n 806 702 m 0 -29 r 2 -5 r 2 -1 r s n
800 690 m 13 0 r s n 830 702 m -2 -2 r 2 -1 r 2 1 r -2 2 r cp s n 830 690 m
0 -23 r s n 832 690 m 0 -23 r s n 825 690 m 7 0 r s n 825 667 m 12 0 r s n
864 685 m -2 -2 r 2 -1 r 1 1 r 0 2 r -3 3 r -3 2 r -6 0 r -5 -2 r -3 -3 r
-2 -5 r 0 -3 r 2 -5 r 3 -4 r 5 -1 r 4 0 r 5 1 r 3 4 r s n 853 690 m -3 -2 r
-3 -3 r -2 -5 r 0 -3 r 2 -5 r 3 -4 r 3 -1 r s n 877 680 m 20 0 r 0 3 r -1 4 r
-2 1 r -3 2 r -6 0 r -5 -2 r -3 -3 r -2 -5 r 0 -3 r 2 -5 r 3 -4 r 5 -1 r 4 0 r
5 1 r 3 4 r s n 896 680 m 0 5 r -2 3 r s n 885 690 m -3 -2 r -3 -3 r -2 -5 r
0 -3 r 2 -5 r 3 -4 r 3 -1 r s n 537 634 m 31 0 r s n 537 624 m 31 0 r s n
628 644 m -1 -2 r 1 -2 r 2 2 r 0 2 r -2 3 r -3 2 r -5 0 r -5 -2 r -3 -3 r
-2 -4 r -2 -6 r 0 -10 r 2 -6 r 3 -3 r 5 -2 r 4 0 r 5 2 r 3 3 r 2 6 r 0 1 r
-2 5 r -3 4 r -5 1 r -2 0 r -5 -1 r -3 -4 r -2 -5 r s n 620 649 m -3 -2 r
-4 -3 r -1 -4 r -2 -6 r 0 -10 r 2 -6 r 3 -3 r 3 -2 r s n 622 613 m 3 2 r 3 3 r
2 6 r 0 1 r -2 5 r -3 4 r -3 1 r s n 654 645 m 0 -32 r s n 655 649 m 0 -36 r s
n
 655 649 m -18 -25 r 27 0 r s n 649 613 m 11 0 r s n 671 650 m 0 -1 r -1 0 r
0 1 r 1 2 r 4 2 r 5 0 r 3 -2 r 2 -3 r -2 -4 r -3 -1 r -5 -2 r -4 -2 r -1 -3 r
0 -5 r s n 680 654 m 1 -2 r 2 -3 r -2 -4 r -1 -1 r s n 670 634 m 1 1 r 2 0 r
5 -1 r 5 0 r 2 1 r s n 673 635 m 5 -3 r 5 0 r 2 3 r 0 2 r s n 692 629 m 21 0 r
s
 n 727 649 m 0 -36 r s n 729 649 m 0 -36 r s n 722 649 m 7 0 r s n 722 613 m
12 0 r s n 746 634 m 0 -2 r -1 0 r 0 2 r 1 1 r 4 2 r 7 0 r 3 -2 r 2 -1 r 1 -4 r
0 -12 r 2 -3 r 2 -2 r s n 762 634 m 0 -16 r 1 -3 r 4 -2 r 1 0 r s n 762 630 m
-2 -1 r -10 -2 r -5 -2 r -2 -3 r 0 -4 r 2 -3 r 5 -2 r 5 0 r 3 2 r 4 3 r s n
750 627 m -4 -2 r -1 -3 r 0 -4 r 1 -3 r 4 -2 r s n 779 649 m 0 -29 r 2 -5 r
3 -2 r 4 0 r 3 2 r 2 3 r s n 781 649 m 0 -29 r 2 -5 r 1 -2 r s n 774 637 m
14 0 r s n 805 649 m 0 -29 r 1 -5 r 4 -2 r 3 0 r 3 2 r 2 3 r s n 806 649 m
0 -29 r 2 -5 r 2 -2 r s n 800 637 m 13 0 r s n 830 649 m -2 -2 r 2 -2 r 2 2 r
-2 2 r cp s n 830 637 m 0 -24 r s n 832 637 m 0 -24 r s n 825 637 m 7 0 r s n
825 613 m 12 0 r s n 864 632 m -2 -2 r 2 -1 r 1 1 r 0 2 r -3 3 r -3 2 r -6 0 r
-5 -2 r -3 -3 r -2 -5 r 0 -3 r 2 -6 r 3 -3 r 5 -2 r 4 0 r 5 2 r 3 3 r s n
853 637 m -3 -2 r -3 -3 r -2 -5 r 0 -3 r 2 -6 r 3 -3 r 3 -2 r s n 877 627 m
20 0 r 0 3 r -1 4 r -2 1 r -3 2 r -6 0 r -5 -2 r -3 -3 r -2 -5 r 0 -3 r 2 -6 r
3 -3 r 5 -2 r 4 0 r 5 2 r 3 3 r s n 896 627 m 0 5 r -2 3 r s n 885 637 m -3 -2
r
 -3 -3 r -2 -5 r 0 -3 r 2 -6 r 3 -3 r 3 -2 r s n 2168 729 m 0 13 r 9 9 r 6 0 r
0 6 r 0 -43 r 0 6 r -6 0 r cp e n 2168 729 m 0 13 r 9 9 r 6 0 r 0 6 r 0 -43 r
0 6 r -6 0 r -9 9 r cp s n 1873 987 m 0 13 r 8 9 r 13 0 r 9 -9 r 0 -13 r -9 -9
r
 -13 0 r cp e n 1873 987 m 0 13 r 8 9 r 13 0 r 9 -9 r 0 -13 r -9 -9 r -13 0 r
-8 9 r cp s n 1578 1304 m 0 12 r 8 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r cp
e n 1578 1304 m 0 12 r 8 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r -8 9 r cp s
n
 1282 1191 m 0 13 r 9 9 r 13 0 r 9 -9 r 0 -13 r -9 -8 r -13 0 r cp e n
1282 1191 m 0 13 r 9 9 r 13 0 r 9 -9 r 0 -13 r -9 -8 r -13 0 r -9 8 r cp s n
987 1180 m 0 12 r 9 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r cp e n 987 1180 m
0 12 r 9 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r -9 9 r cp s n 692 1174 m
0 12 r 9 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r cp e n 692 1174 m 0 12 r
9 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r -9 9 r cp s n 413 1158 m 0 44 r
0 -7 r 6 0 r 9 -9 r 0 -12 r -9 -9 r -6 0 r cp e n 413 1158 m 0 44 r 0 -7 r 6 0
r
 9 -9 r 0 -12 r -9 -9 r -6 0 r 0 -7 r cp s n 2183 736 m -295 258 r -295 316 r
-295 -112 r -295 -12 r -295 -6 r -295 0 r s n 2171 698 m 0 23 r 12 0 r 0 -23 r
cp f n 2171 698 m 0 23 r 12 0 r 0 -23 r -12 0 r cp s n 1876 967 m 0 23 r 24 0 r
0 -23 r cp f n 1876 967 m 0 23 r 24 0 r 0 -23 r -24 0 r cp s n 1581 1345 m
0 24 r 23 0 r 0 -24 r cp f n 1581 1345 m 0 24 r 23 0 r 0 -24 r -23 0 r cp s n
1286 1369 m 0 23 r 23 0 r 0 -23 r cp f n 1286 1369 m 0 23 r 23 0 r 0 -23 r
-23 0 r cp s n 991 1357 m 0 24 r 23 0 r 0 -24 r cp f n 991 1357 m 0 24 r 23 0 r
0 -24 r -23 0 r cp s n 696 1351 m 0 24 r 23 0 r 0 -24 r cp f n 696 1351 m 0 24
r
 23 0 r 0 -24 r -23 0 r cp s n 413 1345 m 0 24 r 11 0 r 0 -24 r cp f n
413 1345 m 0 24 r 11 0 r 0 -24 r -11 0 r cp s n 2183 710 m -295 268 r -295 379
r
 -295 24 r -295 -12 r -295 -6 r -295 -6 r s n 2168 738 m 0 13 r 9 9 r 6 0 r
0 6 r 0 -43 r 0 6 r -6 0 r -9 9 r cp s n 1873 918 m 0 13 r 8 9 r 13 0 r 9 -9 r
0 -13 r -9 -9 r -13 0 r -8 9 r cp s n 1578 975 m 0 12 r 8 9 r 13 0 r 9 -9 r
0 -12 r -9 -9 r -13 0 r -8 9 r cp s n 1282 988 m 0 12 r 9 9 r 13 0 r 9 -9 r
0 -12 r -9 -9 r -13 0 r -9 9 r cp s n 987 985 m 0 12 r 9 9 r 13 0 r 9 -9 r
0 -12 r -9 -9 r -13 0 r -9 9 r cp s n 413 413 m 0 21 r 0 -6 r 6 0 r 9 -9 r
0 -6 r 6 0 r -37 0 r 16 0 r cp s n 2183 744 m -295 180 r -295 57 r -295 13 r
-295 -3 r s n 2171 696 m 0 24 r 12 0 r 0 -24 r -12 0 r cp s n 1876 906 m 0 23 r
24 0 r 0 -23 r -24 0 r cp s n 1581 968 m 0 24 r 23 0 r 0 -24 r -23 0 r cp s n
1286 997 m 0 24 r 23 0 r 0 -24 r -23 0 r cp s n 991 981 m 0 24 r 23 0 r 0 -24 r
-23 0 r cp s n 696 998 m 0 24 r 23 0 r 0 -24 r -23 0 r cp s n 413 413 m 0 11 r
11 0 r 0 -11 r -11 0 r cp s n 2183 708 m -295 209 r -295 63 r -295 29 r
-295 -16 r -295 17 r s n 486 790 m 0 13 r 9 9 r 13 0 r 9 -9 r 0 -13 r -9 -9 r
-13 0 r cp e n 486 790 m 0 13 r 9 9 r 13 0 r 9 -9 r 0 -13 r -9 -9 r -13 0 r
-9 9 r cp s n 490 726 m 0 23 r 23 0 r 0 -23 r cp f n 490 726 m 0 23 r 23 0 r
0 -23 r -23 0 r cp s n 486 672 m 0 13 r 9 9 r 13 0 r 9 -9 r 0 -13 r -9 -9 r
-13 0 r -9 9 r cp s n 490 608 m 0 23 r 23 0 r 0 -23 r -23 0 r cp s n 413 1593 m
0 -1180 r 1770 0 r 0 1180 r -1770 0 r cp s n 501 425 m 0 -12 r s n 501 1581 m
0 12 r s n 553 425 m 0 -12 r s n 553 1581 m 0 12 r s n 590 425 m 0 -12 r s n
590 1581 m 0 12 r s n 619 425 m 0 -12 r s n 619 1581 m 0 12 r s n 642 425 m
0 -12 r s n 642 1581 m 0 12 r s n 662 425 m 0 -12 r s n 662 1581 m 0 12 r s n
679 425 m 0 -12 r s n 679 1581 m 0 12 r s n 694 425 m 0 -12 r s n 694 1581 m
0 12 r s n 708 436 m 0 -23 r s n 708 1570 m 0 23 r s n 796 425 m 0 -12 r s n
796 1581 m 0 12 r s n 848 425 m 0 -12 r s n 848 1581 m 0 12 r s n 885 425 m
0 -12 r s n 885 1581 m 0 12 r s n 914 425 m 0 -12 r s n 914 1581 m 0 12 r s n
937 425 m 0 -12 r s n 937 1581 m 0 12 r s n 957 425 m 0 -12 r s n 957 1581 m
0 12 r s n 974 425 m 0 -12 r s n 974 1581 m 0 12 r s n 989 425 m 0 -12 r s n
989 1581 m 0 12 r s n 1003 436 m 0 -23 r s n 1003 1570 m 0 23 r s n 1091 425 m
0 -12 r s n 1091 1581 m 0 12 r s n 1143 425 m 0 -12 r s n 1143 1581 m 0 12 r s
n
 1180 425 m 0 -12 r s n 1180 1581 m 0 12 r s n 1209 425 m 0 -12 r s n
1209 1581 m 0 12 r s n 1232 425 m 0 -12 r s n 1232 1581 m 0 12 r s n 1252 425 m
0 -12 r s n 1252 1581 m 0 12 r s n 1269 425 m 0 -12 r s n 1269 1581 m 0 12 r s
n
 1284 425 m 0 -12 r s n 1284 1581 m 0 12 r s n 1298 436 m 0 -23 r s n
1298 1570 m 0 23 r s n 1387 425 m 0 -12 r s n 1387 1581 m 0 12 r s n 1438 425 m
0 -12 r s n 1438 1581 m 0 12 r s n 1475 425 m 0 -12 r s n 1475 1581 m 0 12 r s
n
 1504 425 m 0 -12 r s n 1504 1581 m 0 12 r s n 1527 425 m 0 -12 r s n
1527 1581 m 0 12 r s n 1547 425 m 0 -12 r s n 1547 1581 m 0 12 r s n 1564 425 m
0 -12 r s n 1564 1581 m 0 12 r s n 1579 425 m 0 -12 r s n 1579 1581 m 0 12 r s
n
 1593 436 m 0 -23 r s n 1593 1570 m 0 23 r s n 1682 425 m 0 -12 r s n
1682 1581 m 0 12 r s n 1734 425 m 0 -12 r s n 1734 1581 m 0 12 r s n 1770 425 m
0 -12 r s n 1770 1581 m 0 12 r s n 1799 425 m 0 -12 r s n 1799 1581 m 0 12 r s
n
 1822 425 m 0 -12 r s n 1822 1581 m 0 12 r s n 1842 425 m 0 -12 r s n
1842 1581 m 0 12 r s n 1859 425 m 0 -12 r s n 1859 1581 m 0 12 r s n 1874 425 m
0 -12 r s n 1874 1581 m 0 12 r s n 1888 436 m 0 -23 r s n 1888 1570 m 0 23 r s
n
 1977 425 m 0 -12 r s n 1977 1581 m 0 12 r s n 2029 425 m 0 -12 r s n
2029 1581 m 0 12 r s n 2065 425 m 0 -12 r s n 2065 1581 m 0 12 r s n 2094 425 m
0 -12 r s n 2094 1581 m 0 12 r s n 2117 425 m 0 -12 r s n 2117 1581 m 0 12 r s
n
 2137 425 m 0 -12 r s n 2137 1581 m 0 12 r s n 2154 425 m 0 -12 r s n
2154 1581 m 0 12 r s n 2169 425 m 0 -12 r s n 2169 1581 m 0 12 r s n 2183 436 m
0 -23 r s n 2183 1570 m 0 23 r s n 436 413 m -23 0 r s n 2159 413 m 24 0 r s n
424 472 m -11 0 r s n 2171 472 m 12 0 r s n 424 531 m -11 0 r s n 2171 531 m
12 0 r s n 424 590 m -11 0 r s n 2171 590 m 12 0 r s n 424 649 m -11 0 r s n
2171 649 m 12 0 r s n 436 708 m -23 0 r s n 2159 708 m 24 0 r s n 424 767 m
-11 0 r s n 2171 767 m 12 0 r s n 424 826 m -11 0 r s n 2171 826 m 12 0 r s n
424 885 m -11 0 r s n 2171 885 m 12 0 r s n 424 944 m -11 0 r s n 2171 944 m
12 0 r s n 436 1003 m -23 0 r s n 2159 1003 m 24 0 r s n 424 1062 m -11 0 r s n
2171 1062 m 12 0 r s n 424 1121 m -11 0 r s n 2171 1121 m 12 0 r s n 424 1180 m
-11 0 r s n 2171 1180 m 12 0 r s n 424 1239 m -11 0 r s n 2171 1239 m 12 0 r s
n
 436 1298 m -23 0 r s n 2159 1298 m 24 0 r s n 424 1357 m -11 0 r s n
2171 1357 m 12 0 r s n 424 1416 m -11 0 r s n 2171 1416 m 12 0 r s n 424 1475 m
-11 0 r s n 2171 1475 m 12 0 r s n 424 1534 m -11 0 r s n 2171 1534 m 12 0 r s
n
 436 1593 m -23 0 r s n 2159 1593 m 24 0 r s n 361 353 m 3 2 r 5 5 r 0 -36 r s
n
 368 358 m 0 -34 r s n 361 324 m 15 0 r s n 396 360 m -5 -2 r -3 -5 r -2 -9 r
0 -5 r 2 -8 r 3 -5 r 5 -2 r 4 0 r 5 2 r 3 5 r 2 8 r 0 5 r -2 9 r -3 5 r -5 2 r
-4 0 r cp s n 396 360 m -3 -2 r -2 -2 r -2 -3 r -1 -9 r 0 -5 r 1 -8 r 2 -3 r
2 -2 r 3 -2 r s n 400 324 m 3 2 r 2 2 r 1 3 r 2 8 r 0 5 r -2 9 r -1 3 r -2 2 r
-3 2 r s n 418 353 m 20 0 r s n 461 361 m 0 -1 r 2 0 r 0 1 r -2 2 r -3 2 r
-4 0 r -3 -2 r -2 -2 r -1 -5 r 0 -8 r 1 -4 r 4 -1 r 5 0 r 3 1 r 2 4 r 0 3 r
-2 4 r -3 1 r -5 0 r -5 -3 r s n 454 365 m -3 -4 r -2 -5 r 0 -8 r 2 -4 r 2 -1 r
s n 458 343 m 1 1 r 2 4 r 0 3 r -2 4 r -1 1 r s n 656 353 m 3 2 r 5 5 r 0 -36 r
s n 663 358 m 0 -34 r s n 656 324 m 15 0 r s n 691 360 m -5 -2 r -3 -5 r -2 -9
r
 0 -5 r 2 -8 r 3 -5 r 5 -2 r 4 0 r 5 2 r 3 5 r 2 8 r 0 5 r -2 9 r -3 5 r -5 2 r
-4 0 r cp s n 691 360 m -3 -2 r -2 -2 r -1 -3 r -2 -9 r 0 -5 r 2 -8 r 1 -3 r
2 -2 r 3 -2 r s n 695 324 m 3 2 r 2 2 r 1 3 r 2 8 r 0 5 r -2 9 r -1 3 r -2 2 r
-3 2 r s n 713 353 m 20 0 r s n 744 365 m -1 -10 r s n 744 365 m 12 0 r s n
744 363 m 7 0 r 5 2 r s n 743 355 m 1 1 r 4 2 r 5 0 r 3 -2 r 2 -3 r 0 -5 r
-2 -4 r -3 -1 r -5 0 r -4 1 r -1 2 r 0 2 r 1 0 r 0 -2 r s n 753 358 m 1 -2 r
2 -3 r 0 -5 r -2 -4 r -1 -1 r s n 951 353 m 3 2 r 5 5 r 0 -36 r s n 958 358 m
0 -34 r s n 951 324 m 15 0 r s n 986 360 m -5 -2 r -3 -5 r -2 -9 r 0 -5 r 2 -8
r
 3 -5 r 5 -2 r 4 0 r 5 2 r 3 5 r 2 8 r 0 5 r -2 9 r -3 5 r -5 2 r -4 0 r cp s n
986 360 m -3 -2 r -2 -2 r -1 -3 r -2 -9 r 0 -5 r 2 -8 r 1 -3 r 2 -2 r 3 -2 r s
n
 990 324 m 3 2 r 2 2 r 1 3 r 2 8 r 0 5 r -2 9 r -1 3 r -2 2 r -3 2 r s n
1008 353 m 20 0 r s n 1046 361 m 0 -18 r s n 1048 365 m 0 -22 r s n 1048 365 m
-12 -16 r 19 0 r s n 1043 343 m 8 0 r s n 1246 353 m 3 2 r 5 5 r 0 -36 r s n
1253 358 m 0 -34 r s n 1246 324 m 15 0 r s n 1281 360 m -5 -2 r -3 -5 r -2 -9 r
0 -5 r 2 -8 r 3 -5 r 5 -2 r 4 0 r 5 2 r 3 5 r 2 8 r 0 5 r -2 9 r -3 5 r -5 2 r
-4 0 r cp s n 1281 360 m -3 -2 r -2 -2 r -1 -3 r -2 -9 r 0 -5 r 2 -8 r 1 -3 r
2 -2 r 3 -2 r s n 1285 324 m 3 2 r 2 2 r 1 3 r 2 8 r 0 5 r -2 9 r -1 3 r -2 2 r
-3 2 r s n 1303 353 m 21 0 r s n 1334 361 m 0 -1 r -1 0 r 0 1 r 1 2 r 4 2 r
5 0 r 3 -2 r 2 -3 r -2 -4 r -3 -1 r s n 1343 365 m 2 -2 r 1 -3 r -1 -4 r -2 -1
r
 s n 1340 355 m 3 0 r 3 -2 r 2 -4 r 0 -1 r -2 -4 r -3 -1 r -5 0 r -4 1 r -1 2 r
0 2 r 1 0 r 0 -2 r s n 1343 355 m 2 -2 r 1 -4 r 0 -1 r -1 -4 r -2 -1 r s n
1541 353 m 3 2 r 5 5 r 0 -36 r s n 1548 358 m 0 -34 r s n 1541 324 m 15 0 r s n
1576 360 m -5 -2 r -3 -5 r -2 -9 r 0 -5 r 2 -8 r 3 -5 r 5 -2 r 4 0 r 5 2 r 3 5
r
 2 8 r 0 5 r -2 9 r -3 5 r -5 2 r -4 0 r cp s n 1576 360 m -3 -2 r -2 -2 r
-1 -3 r -2 -9 r 0 -5 r 2 -8 r 1 -3 r 2 -2 r 3 -2 r s n 1580 324 m 3 2 r 2 2 r
2 3 r 1 8 r 0 5 r -1 9 r -2 3 r -2 2 r -3 2 r s n 1598 353 m 21 0 r s n
1630 361 m 0 -1 r -2 0 r 0 1 r 2 2 r 3 2 r 5 0 r 3 -2 r 2 -3 r -2 -4 r -3 -1 r
-5 -2 r -3 -2 r -2 -3 r 0 -5 r s n 1638 365 m 2 -2 r 1 -3 r -1 -4 r -2 -1 r s n
1628 344 m 2 2 r 1 0 r 5 -2 r 5 0 r 2 2 r s n 1631 346 m 5 -3 r 5 0 r 2 3 r
0 2 r s n 1836 353 m 3 2 r 5 5 r 0 -36 r s n 1843 358 m 0 -34 r s n 1836 324 m
15 0 r s n 1871 360 m -5 -2 r -3 -5 r -2 -9 r 0 -5 r 2 -8 r 3 -5 r 5 -2 r 4 0 r
5 2 r 3 5 r 2 8 r 0 5 r -2 9 r -3 5 r -5 2 r -4 0 r cp s n 1871 360 m -3 -2 r
-2 -2 r -1 -3 r -2 -9 r 0 -5 r 2 -8 r 1 -3 r 2 -2 r 3 -2 r s n 1875 324 m 3 2 r
2 2 r 2 3 r 1 8 r 0 5 r -1 9 r -2 3 r -2 2 r -3 2 r s n 1893 353 m 21 0 r s n
1926 360 m 5 5 r 0 -22 r s n 1930 363 m 0 -20 r s n 1925 343 m 11 0 r s n
2144 353 m 3 2 r 5 5 r 0 -36 r s n 2150 358 m 0 -34 r s n 2144 324 m 15 0 r s n
2179 360 m -5 -2 r -4 -5 r -1 -9 r 0 -5 r 1 -8 r 4 -5 r 5 -2 r 3 0 r 5 2 r 4 5
r
 1 8 r 0 5 r -1 9 r -4 5 r -5 2 r -3 0 r cp s n 2179 360 m -3 -2 r -2 -2 r
-2 -3 r -2 -9 r 0 -5 r 2 -8 r 2 -3 r 2 -2 r 3 -2 r s n 2182 324 m 4 2 r 1 2 r
2 3 r 2 8 r 0 5 r -2 9 r -2 3 r -1 2 r -4 2 r s n 2205 365 m -3 -2 r -2 -5 r
0 -9 r 2 -5 r 3 -1 r 5 0 r 3 1 r 2 5 r 0 9 r -2 5 r -3 2 r -5 0 r cp s n
2205 365 m -2 -2 r -1 -5 r 0 -9 r 1 -5 r 2 -1 r s n 2210 343 m 2 1 r 1 5 r 0 9
r
 -1 5 r -2 2 r s n 220 430 m -5 -1 r -3 -5 r -2 -9 r 0 -5 r 2 -8 r 3 -5 r 5 -2
r
 4 0 r 5 2 r 3 5 r 2 8 r 0 5 r -2 9 r -3 5 r -5 1 r -4 0 r cp s n 220 430 m
-3 -1 r -2 -2 r -1 -3 r -2 -9 r 0 -5 r 2 -8 r 1 -4 r 2 -1 r 3 -2 r s n 224 395
m
 3 2 r 2 1 r 1 4 r 2 8 r 0 5 r -2 9 r -1 3 r -2 2 r -3 1 r s n 246 398 m -2 -1
r
 2 -2 r 1 2 r -1 1 r cp s n 268 430 m -5 -1 r -4 -5 r -2 -9 r 0 -5 r 2 -8 r
4 -5 r 5 -2 r 3 0 r 5 2 r 3 5 r 2 8 r 0 5 r -2 9 r -3 5 r -5 1 r -3 0 r cp s n
268 430 m -4 -1 r -1 -2 r -2 -3 r -2 -9 r 0 -5 r 2 -8 r 2 -4 r 1 -1 r 4 -2 r s
n
 271 395 m 3 2 r 2 1 r 2 4 r 1 8 r 0 5 r -1 9 r -2 3 r -2 2 r -3 1 r s n
220 726 m -5 -2 r -3 -5 r -2 -9 r 0 -5 r 2 -8 r 3 -5 r 5 -2 r 4 0 r 5 2 r 3 5 r
2 8 r 0 5 r -2 9 r -3 5 r -5 2 r -4 0 r cp s n 220 726 m -3 -2 r -2 -2 r -1 -3
r
 -2 -9 r 0 -5 r 2 -8 r 1 -3 r 2 -2 r 3 -2 r s n 224 690 m 3 2 r 2 2 r 1 3 r
2 8 r 0 5 r -2 9 r -1 3 r -2 2 r -3 2 r s n 246 694 m -2 -2 r 2 -2 r 1 2 r
-1 2 r cp s n 261 726 m -4 -17 r s n 257 709 m 4 3 r 5 2 r 5 0 r 5 -2 r 3 -3 r
2 -5 r 0 -4 r -2 -5 r -3 -3 r -5 -2 r -5 0 r -5 2 r -2 2 r -2 3 r 0 2 r 2 1 r
2 -1 r -2 -2 r s n 271 714 m 3 -2 r 4 -3 r 1 -5 r 0 -4 r -1 -5 r -4 -3 r -3 -2
r
 s n 261 726 m 17 0 r s n 261 724 m 8 0 r 9 2 r s n 215 1014 m 4 2 r 5 5 r
0 -36 r s n 222 1019 m 0 -34 r s n 215 985 m 15 0 r s n 246 989 m -2 -2 r 2 -2
r
 1 2 r -1 2 r cp s n 268 1021 m -5 -2 r -4 -5 r -2 -8 r 0 -6 r 2 -8 r 4 -5 r
5 -2 r 3 0 r 5 2 r 3 5 r 2 8 r 0 6 r -2 8 r -3 5 r -5 2 r -3 0 r cp s n
268 1021 m -4 -2 r -1 -2 r -2 -3 r -2 -8 r 0 -6 r 2 -8 r 2 -3 r 1 -2 r 4 -2 r s
n 271 985 m 3 2 r 2 2 r 2 3 r 1 8 r 0 6 r -1 8 r -2 3 r -2 2 r -3 2 r s n
215 1309 m 4 2 r 5 5 r 0 -36 r s n 222 1314 m 0 -34 r s n 215 1280 m 15 0 r s n
246 1284 m -2 -2 r 2 -2 r 1 2 r -1 2 r cp s n 261 1316 m -4 -17 r s n 257 1299
m
 4 3 r 5 2 r 5 0 r 5 -2 r 3 -3 r 2 -5 r 0 -3 r -2 -6 r -3 -3 r -5 -2 r -5 0 r
-5 2 r -2 2 r -2 3 r 0 2 r 2 2 r 2 -2 r -2 -2 r s n 271 1304 m 3 -2 r 4 -3 r
1 -5 r 0 -3 r -1 -6 r -4 -3 r -3 -2 r s n 261 1316 m 17 0 r s n 261 1314 m 8 0
r
 9 2 r s n 212 1604 m 2 -1 r -2 -2 r -2 2 r 0 1 r 2 4 r 2 1 r 5 2 r 6 0 r 5 -2
r
 2 -1 r 2 -4 r 0 -3 r -2 -4 r -5 -3 r -8 -3 r -4 -2 r -3 -3 r -2 -5 r 0 -5 r s
n
 225 1611 m 4 -2 r 1 -1 r 2 -4 r 0 -3 r -2 -4 r -5 -3 r -6 -3 r s n 210 1579 m
2 2 r 3 0 r 9 -4 r 5 0 r 3 2 r 2 2 r s n 215 1581 m 9 -5 r 6 0 r 2 1 r 2 4 r
0 3 r s n 246 1579 m -2 -2 r 2 -1 r 1 1 r -1 2 r cp s n 268 1611 m -5 -2 r
-4 -5 r -2 -8 r 0 -5 r 2 -9 r 4 -5 r 5 -1 r 3 0 r 5 1 r 3 5 r 2 9 r 0 5 r -2 8
r
 -3 5 r -5 2 r -3 0 r cp s n 268 1611 m -4 -2 r -1 -1 r -2 -4 r -2 -8 r 0 -5 r
2 -9 r 2 -3 r 1 -2 r 4 -1 r s n 271 1576 m 3 1 r 2 2 r 2 3 r 1 9 r 0 5 r -1 8 r
-2 4 r -2 1 r -3 2 r s sp gr
